Orbifolds of n-dimensional defect TQFTs

We introduce the notion of $n$-dimensional topological quantum field theory (TQFT) with defects as a symmetric monoidal functor on decorated stratified bordisms of dimension $n$. The familiar closed or open-closed TQFTs are special cases of defect TQFTs, and for $n=2$ and $n=3$ our general definition recovers what had previously been studied in the literature. Our main construction is that of "generalised orbifolds" for any $n$-dimensional defect TQFT: Given a defect TQFT $\mathcal{Z}$, one obtains a new TQFT $\mathcal{Z}_{\mathcal{A}}$ by decorating the Poincar\'e duals of triangulated bordisms with certain algebraic data $\mathcal{A}$ and then evaluating with $\mathcal{Z}$. The orbifold datum $\mathcal{A}$ is constrained by demanding invariance under $n$-dimensional Pachner moves. This procedure generalises both state sum models and gauging of finite symmetry groups, for any $n$. After developing the general theory, we focus on the case $n=3$.

==> (inline-0) <==
\begin{tikzpicture}[thick,scale=1.4,color=gray!60!blue, baseline=0.5cm, >=stealth]
\coordinate (v1) at (0,0);
\coordinate (v2) at (1.5,0);
\coordinate (v3) at (1.5,1);
\coordinate (v4) at (0,1);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v3) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v2);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v3) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
\fill[color=gray!60!blue] (v1) circle (1.3pt) node[left] (0up) {};
\fill[color=gray!60!blue] (v2) circle (1.3pt) node[right] (0up) {};
\fill[color=gray!60!blue] (v3) circle (1.3pt) node[left] (0up) {};
\fill[color=gray!60!blue] (v4) circle (1.3pt) node[right] (0up) {};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$a$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$b$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {{\scriptsize$c$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$d$}};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\stackrel{\text{2-2}}{\longleftrightarrow}
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.5,color=gray!60!blue, baseline=0.5cm, >=stealth]
\coordinate (v1) at (0,0);
\coordinate (v2) at (1.5,0);
\coordinate (v3) at (1.5,1);
\coordinate (v4) at (0,1);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v3) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v2);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v3) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
\fill[color=gray!60!blue] (v1) circle (1.3pt) node[left] (0up) {};
\fill[color=gray!60!blue] (v2) circle (1.3pt) node[right] (0up) {};
\fill[color=gray!60!blue] (v3) circle (1.3pt) node[left] (0up) {};
\fill[color=gray!60!blue] (v4) circle (1.3pt) node[right] (0up) {};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$a$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$b$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {{\scriptsize$c$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$d$}};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.5,color=gray!60!blue, baseline=0.5cm, >=stealth]
\coordinate (v1) at (0,0);
\coordinate (v2) at (1.4,0);
\coordinate (v3) at (0.7,1.1);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v1) -- (v2);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\fill[color=gray!60!blue] (v1) circle (1.3pt) node[left] (0up) {};
\fill[color=gray!60!blue] (v2) circle (1.3pt) node[right] (0up) {};
\fill[color=gray!60!blue] (v3) circle (1.3pt) node[left] (0up) {};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$a$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$b$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {{\scriptsize$c$}};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\stackrel{\text{1-3}}{\longleftrightarrow}
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.5,color=gray!60!blue, baseline=0.5cm, >=stealth]
\coordinate (v1) at (0,0);
\coordinate (v2) at (1.4,0);
\coordinate (v3) at (0.7,1.1);
\coordinate (v4) at (0.7,0.42);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v1) -- (v2);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v4) -- (v1);
\draw[color=gray!60!blue, very thick] (v4) -- (v2);
\draw[color=gray!60!blue, very thick] (v4) -- (v3);
\fill[color=gray!60!blue] (v1) circle (1.3pt) node[left] (0up) {};
\fill[color=gray!60!blue] (v2) circle (1.3pt) node[right] (0up) {};
\fill[color=gray!60!blue] (v3) circle (1.3pt) node[left] (0up) {};
\fill[color=gray!60!blue] (v4) circle (1.3pt) node[left] (0up) {};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$a$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$b$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {{\scriptsize$c$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[below] (0up) {{\scriptsize$d$}};
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.2,color=gray!60!blue, baseline=0.5cm, >=stealth]
\coordinate (a1) at (0.5, 0.75);
\coordinate (a2) at (1, 0.25);
\coordinate (e1) at (-0.25,0.5);
\coordinate (e2) at (0.5,1.25);
\coordinate (e3) at (1,-0.25);
\coordinate (e4) at (1.75,0.5);
\fill [red!15,opacity=0.6] (-0.25,-0.25) -- (1.75,-0.25) -- (1.75, 1.25) -- (-0.25,1.25);
\draw[color=green!60!black, very thick] (a1) -- (a2);
\draw[color=green!60!black, very thick] (a1) -- (e1);
\draw[color=green!60!black, very thick] (a1) -- (e2);
\draw[color=green!60!black, very thick] (a2) -- (e3);
\draw[color=green!60!black, very thick] (a2) -- (e4);
\fill[color=green!60!black] (a1) circle (1.6pt) node[left] (0up) {};
\fill[color=green!60!black] (a2) circle (1.6pt) node[left] (0up) {};
\fill[color=gray!60!blue] (0.1,-0.1) circle (0pt) node[left] (0up) {{\tiny$a$}};
\fill[color=gray!60!blue] (1.75,-0.1) circle (0pt) node[left] (0up) {{\tiny$b$}};
\fill[color=gray!60!blue] (1.75,1.1) circle (0pt) node[left] (0up) {{\tiny$c$}};
\fill[color=gray!60!blue] (0.1,1.1) circle (0pt) node[left] (0up) {{\tiny$d$}};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
			     baseline=(current bounding box.base), 
			     %>=stealth,
			     descr/.style={fill=white,inner sep=3.5pt}, 
			     normal line/.style={->}
			     ] 
\matrix (m) [matrix of math nodes, row sep=3.5em, column sep=2.0em, text height=1.1ex, text depth=0.1ex] {%
{}
& 
{}
\\
};
\path[font=\footnotesize] (m-1-1) edge[<->] node[below] { {\scriptsize 2-2}} (m-1-2);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%% 
%
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.2,color=gray!60!blue, baseline=0.5cm, >=stealth]
\coordinate (a1) at (0.5, 0.25);
\coordinate (a2) at (1, 0.75);
\coordinate (e1) at (-0.25,0.5);
\coordinate (e2) at (0.5,-0.25);
\coordinate (e3) at (1,1.25);
\coordinate (e4) at (1.75,0.5);

\fill [red!15,opacity=0.6] (-0.25,-0.25) -- (1.75,-0.25) -- (1.75, 1.25) -- (-0.25,1.25);
\draw[color=green!60!black, very thick] (a1) -- (a2);
\draw[color=green!60!black, very thick] (a1) -- (e1);
\draw[color=green!60!black, very thick] (a1) -- (e2);
\draw[color=green!60!black, very thick] (a2) -- (e3);
\draw[color=green!60!black, very thick] (a2) -- (e4);
\fill[color=green!60!black] (a1) circle (1.6pt) node[left] (0up) {};
\fill[color=green!60!black] (a2) circle (1.6pt) node[left] (0up) {};
\fill[color=gray!60!blue] (0.1,-0.1) circle (0pt) node[left] (0up) {{\tiny$a$}};
\fill[color=gray!60!blue] (1.75,-0.1) circle (0pt) node[left] (0up) {{\tiny$b$}};
\fill[color=gray!60!blue] (1.75,1.1) circle (0pt) node[left] (0up) {{\tiny$c$}};
\fill[color=gray!60!blue] (0.1,1.1) circle (0pt) node[left] (0up) {{\tiny$d$}};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.2,color=gray!60!blue, baseline=0.5cm, >=stealth]
\coordinate (a1) at (0.7, 0.5);
\coordinate (e1) at (0.7,-0.25);
\coordinate (e2) at (-0.05,1.25);
\coordinate (e3) at (1.45,1.25);
\fill [red!15,opacity=0.6] (-0.25,-0.25) -- (1.65,-0.25) -- (1.65, 1.25) -- (-0.25,1.25);
\draw[color=green!60!black, very thick] (a1) -- (e1);
\draw[color=green!60!black, very thick] (a1) -- (e2);
\draw[color=green!60!black, very thick] (a1) -- (e3);
\fill[color=green!60!black] (a1) circle (1.6pt) node[left] (0up) {};
\fill[color=gray!60!blue] (0.1,-0.1) circle (0pt) node[left] (0up) {{\tiny$a$}};
\fill[color=gray!60!blue] (1.65,-0.1) circle (0pt) node[left] (0up) {{\tiny$b$}};
\fill[color=gray!60!blue] (0.7,1.1) circle (0pt) node (0up) {{\tiny$c$}};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
			     baseline=(current bounding box.base), 
			     %>=stealth,
			     descr/.style={fill=white,inner sep=3.5pt}, 
			     normal line/.style={->}
			     ] 
\matrix (m) [matrix of math nodes, row sep=3.5em, column sep=2.0em, text height=1.1ex, text depth=0.1ex] {%
& 
\\
};
\path[font=\footnotesize] (m-1-1) edge[<->] node[below] { {\scriptsize 1-3}} (m-1-2);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%% 
%
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.2,color=gray!60!blue, baseline=0.5cm, >=stealth]
\coordinate (a1) at (0.7, 0.3);
\coordinate (a2) at (0.5, 0.7);
\coordinate (a3) at (0.9, 0.7 );
\coordinate (e1) at (0.7,-0.25);
\coordinate (e2) at (-0.05,1.25);
\coordinate (e3) at (1.45,1.25);
\fill [red!15,opacity=0.6] (-0.25,-0.25) -- (1.65,-0.25) -- (1.65, 1.25) -- (-0.25,1.25);
\draw[color=green!60!black, very thick] (a1) -- (a2);
\draw[color=green!60!black, very thick] (a2) -- (a3);
\draw[color=green!60!black, very thick] (a1) -- (a3);
\draw[color=green!60!black, very thick] (a1) -- (e1);
\draw[color=green!60!black, very thick] (a2) -- (e2);
\draw[color=green!60!black, very thick] (a3) -- (e3);
\fill[color=green!60!black] (a1) circle (1.6pt) node[left] (0up) {};
\fill[color=green!60!black] (a2) circle (1.6pt) node[left] (0up) {};
\fill[color=green!60!black] (a3) circle (1.6pt) node[left] (0up) {};
\fill[color=gray!60!blue] (0.1,-0.1) circle (0pt) node[left] (0up) {{\tiny$a$}};
\fill[color=gray!60!blue] (1.65,-0.1) circle (0pt) node[left] (0up) {{\tiny$b$}};
\fill[color=gray!60!blue] (0.7,1.1) circle (0pt) node (0up) {{\tiny$c$}};
\fill[color=gray!60!blue] (0.7,0.57) circle (0pt) node (0up) {{\tiny$d$}};
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
\coordinate (v0) at (0.25,0.1,-0.75);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[right] (0up) {{\scriptsize$c$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$a$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$b$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$d$}};
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {{\scriptsize$e$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {};
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v3) -- (v4);
%
% lower tetrahedron: 
%
\draw[color=gray!60!blue, very thick] (v0) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v2);
\draw[color=gray!60!blue, very thick] (v0) -- (v1);
\draw[color=gray!60!blue, very thick] (v0) -- (v2);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v2);
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
			     baseline=(current bounding box.base), 
			     %>=stealth,
			     descr/.style={fill=white,inner sep=3.5pt}, 
			     normal line/.style={->}
			     ] 
\matrix (m) [matrix of math nodes, row sep=3.5em, column sep=2.0em, text height=1.1ex, text depth=0.1ex] {%
{}
&
{}
\\
};
\path[font=\footnotesize] (m-1-1) edge[<->] node[auto] { {\scriptsize 2-3}} (m-1-2);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%% 
%
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
\coordinate (v0) at (0.25,0.1,-0.75);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v3) -- (v4);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[right] (0up) {{\scriptsize$c$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$a$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$b$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$d$}};
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {{\scriptsize$e$}};
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {};
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v3) -- (v4);
\draw[color=gray!60!blue, very thick] (v0) -- (v3);
\draw[color=gray!60!blue, very thick] (v0) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v2);
\draw[color=gray!60!blue, very thick] (v0) -- (v1);
\draw[color=gray!60!blue, very thick] (v0) -- (v2);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v2);
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
%\coordinate (v0) at (0.25,0.1,-0.75);
%
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[right] (0up) {{\scriptsize$c$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$a$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$b$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$d$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {};
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v3) -- (v4);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v2);
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
			     baseline=(current bounding box.base), 
			     %>=stealth,
			     descr/.style={fill=white,inner sep=3.5pt}, 
			     normal line/.style={->}
			     ] 
\matrix (m) [matrix of math nodes, row sep=3.5em, column sep=3.0em, text height=1.1ex, text depth=0.1ex] {%
{} 
&
{}
\\
};
\path[font=\footnotesize] (m-1-1) edge[<->] node[auto] { {\scriptsize 1-4}} (m-1-2);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%% 
%
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
%\coordinate (v5) at (0.25,0.1,0.375);
\coordinate (v5) at (0.7,0.3,0.175);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[right] (0up) {{\scriptsize$c$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$a$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$b$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$d$}};
\fill[color=gray!60!blue] (v5) circle (0.9pt) node[below] (0up) {{\scriptsize$e$}};
\draw[color=gray!60!blue, very thick] (v1) -- (v5);
\draw[color=gray!60!blue, very thick] (v2) -- (v5);
\draw[color=gray!60!blue, very thick] (v3) -- (v5);
\draw[color=gray!60!blue, very thick] (v4) -- (v5);
\fill[color=gray!60!blue] (v5) circle (0.9pt) node[below] (0up) {};
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v3) -- (v4);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v2);
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.8cm, >=stealth, 
				style={x={(-0.55cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
% bottom vertices: 
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
\coordinate (N1) at ($(R1) + (R2) - (R)$);
\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
\coordinate (N3) at ($(R3) + (R2) - (R)$);
\coordinate (N4) at ($2*(R3) - (R)$);
% top vertices: 
\coordinate (Lo) at (0.5, 0, 2);
\coordinate (Po) at (0.5, \yy, 2);
\coordinate (O1) at ($(N1) + (0,0,2)$);
\coordinate (O2) at ($(N2) + (0,0,2)$);
\coordinate (O3) at ($(N3) + (0,0,2)$);
\coordinate (O4) at ($(N4) + (0,0,2)$);
\coordinate (A2) at ($(O2) - (R3) + (R)$);
\coordinate (A3) at ($(O3) - 2*(R3) + 2*(R)$);
\coordinate (A4) at ($(O4) - 3*(R3) + 3*(R)$);
% middle vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at ($(A2) + (0,0,-1)$);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (M1) at ($(N1) + (0,0,1)$);
\coordinate (M2) at ($(N2) + (0,0,1)$);
\coordinate (M3) at ($(N3) + (0,0,1)$);
\coordinate (M4) at ($(N4) + (0,0,1)$);
%
%alpha: 
\coordinate (alphabottom) at (0.5, 0.5, 0.5);
\coordinate (alphatop) at (0.5, 0.5, 1.5);
%
% A-planes:
\fill [red!50,opacity=0.445] (P) -- (alphabottom) -- (R);
\fill [red!60,opacity=0.445] (R) -- (alphabottom) -- ($(R3) + (0,0,1)$) -- (R3);
\fill [red!80!orange,opacity=0.345] (P) -- (alphabottom) -- (Rt) -- (A2) -- (O1) -- (N1);
\fill [red!50,opacity=0.345] (alphabottom) -- (Rt) -- (A2) -- (A3) -- (alphatop) -- (Pt);
\fill [red!80,opacity=0.345] (alphatop) -- (A4) -- (A3);
\fill [red!50!yellow,opacity=0.445] (R) -- (alphabottom) -- (Rt) -- (A2) -- (O2) -- (N2);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .17 with {\arrow[draw=green!60!black]{}}}] (alphabottom) -- (Rt) -- (A2);
\fill [orange!90!magenta,opacity=0.545] (R) -- (alphabottom) -- (Pt) -- (alphatop) -- ($(R3) + (0,0,1)$)-- (R3);
\fill [red!80!orange,opacity=0.345] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A3) -- (O3) -- (N3);
\draw[color=green!60!black, very thick] (alphatop) -- (A3); 	%T-line
\fill [red!70!yellow,opacity=0.345] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A4) -- (O4) -- (N4);
\fill [red!80!magenta,opacity=0.345] (L) -- (P) -- (alphabottom) -- (Pt) -- (alphatop) -- (Po) -- (Lo);
%
%T-lines: 
%\draw[color=green!60!black, very thick] (alphabottom) -- (Pt);
\draw[color=green!60!black, very thick] (P) -- (alphabottom);
\draw[color=green!60!black, very thick] (R) -- (alphabottom);
\draw[color=green!60!black, very thick] (R3) -- ($(R3) + (0,0,1)$);
\draw[color=green!60!black, very thick] ($(R3) + (0,0,1)$) -- (alphatop);
\draw[color=green!60!black, very thick] (alphatop) -- (A4);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!60!black]{}}}] (alphabottom) -- (Pt) -- (alphatop);
\draw[color=green!60!black, very thick, rounded corners=0.5mm] (R3) --  ($(R3) + (0,0,1)$) -- (alphatop) ;
\fill[color=green!60!black] (alphabottom) circle (1.2pt) node[left] (0up) {};
\fill[color=green!60!black] (alphatop) circle (1.2pt) node[left] (0up) {};
\fill[color=gray!60!blue] (0.65,0.48,0) circle (0pt) node[left] (0up) {{\tiny$a$}};
\fill[color=gray!60!blue] (0.46,1.48,0) circle (0pt) node[left] (0up) {{\tiny$b$}};
\fill[color=gray!60!blue] (0.2,1.48,0) circle (0pt) node[left] (0up) {{\tiny$c$}};
\fill[color=gray!60!blue] (0.25,0.78,2.08) circle (0pt) node[left] (0up) {{\tiny$d$}};
\fill[color=gray!60!blue] (0.7,1.48,0) circle (0pt) node[left] (0up) {{\tiny$e$}};
%
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (0.75, 1, 1) -- (M4);
\draw [black,opacity=0.4141, densely dotted, semithick] (0.75, 1, 1) -- (M3);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (Rt) -- (M2);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (M1);
%
% black boundaries
\draw [black!80!white,opacity=1, thin] (R) -- (P);
\draw [black,opacity=1, very thin] (A2) -- (A3);
\draw [black,opacity=1, very thin] (A4) -- (A3);
\draw [black,opacity=1, very thin] (A2) -- (O2) -- (N2) -- (R);
\draw [black,opacity=1, very thin] (A3) -- (O3) -- (N3) -- (R3);
\draw [black,opacity=1, very thin] (A4) -- (O4) -- (N4) -- (R3);
\draw [black,opacity=1, very thin] (R3) -- (R);
\draw [black,opacity=1, very thin] (L) -- (P);
\draw [black,opacity=1, very thin] (Po) -- (Lo) -- (L);
\draw [black,opacity=1, very thin] (R3) -- (R);
\draw [black,opacity=1, very thin] (A2) -- (O1) -- (N1) -- (P);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\;\;
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
			     baseline=(current bounding box.base), 
			     %>=stealth,
			     descr/.style={fill=white,inner sep=3.5pt}, 
			     normal line/.style={->}
			     ] 
\matrix (m) [matrix of math nodes, row sep=3.5em, column sep=2.0em, text height=1.1ex, text depth=0.1ex] {%
{}
&
{}
\\
};
\path[font=\footnotesize] (m-1-1) edge[<->] node[below] { {\scriptsize 2-3}} (m-1-2);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=green!60!black, baseline=1.7cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
% bottom vertices: 
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
\coordinate (N1) at ($(R1) + (R2) - (R)$);
\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
\coordinate (N3) at ($(R3) + (R2) - (R)$);
\coordinate (N4) at ($2*(R3) - (R)$);
% 1-st floor vertices: 
\coordinate (1P) at ($(P) + (0,0,1)$);
\coordinate (1L) at (0.5, 0, 1);
\coordinate (1N1) at ($(N1) + (0,0,1)$);
\coordinate (1N2) at ($(N2) + (0,0,1)$);
\coordinate (1N3) at ($(N3) + (0,0,1)$);
\coordinate (1N4) at ($(N4) + (0,0,1)$);
\coordinate (1R) at ($(R) + (0,0,1)$);
\coordinate (1RR) at ($(R3) + (-0.25,0,1)$);
% 2-nd floor vertices: 
\coordinate (2P) at ($(P) + (0,0,2)$);
\coordinate (2L) at (0.5, 0, 2);
\coordinate (2N1) at ($(N1) + (0,0,2)$);
\coordinate (2N2) at ($(N2) + (0,0,2)$);
\coordinate (2N3) at ($(N3) + (0,0,2)$);
\coordinate (2N4) at ($(N4) + (0,0,2)$);
\coordinate (2RR) at ($(1RR) + (0,0,1)$);
\coordinate (2R) at ($(2N3) - 2*(2N3) + 2*(2RR)$);
% 3-rd floor vertices: 
\coordinate (3P) at ($(P) + (0,0,3)$);
\coordinate (3L) at (0.5, 0, 3);
\coordinate (3N1) at ($(N1) + (0,0,3)$);
\coordinate (3N2) at ($(N2) + (0,0,3)$);
\coordinate (3N3) at ($(N3) + (0,0,3)$);
\coordinate (3N4) at ($(N4) + (0,0,3)$);
\coordinate (3RR) at ($(2RR) + (-0.25,0,1)$);
\coordinate (3R) at ($(2R) + (0,0,1)$);
%
%alpha: 
\coordinate (alpha1) at (0.5, 0.75, 0.5);
\coordinate (alpha2) at (0.5, 0.5, 1.5);
\coordinate (alpha3) at (0.25, 0.75, 2.5);
%
%psi
\coordinate (psi) at (0.5, 0.75, 1.5);
%
% A-planes:
\fill [red!80!magenta,opacity=0.345] (P) -- (1P) -- (alpha2) -- (2P) -- (3P) -- (3L) -- (L);
\fill [red!80,opacity=0.345] (P) -- (1P) -- (alpha2) -- (2R) -- (alpha3) -- (3RR) -- (3N1) -- (N1);
\fill [red!80!orange,opacity=0.345] (alpha3) -- (3RR) -- (3R);
\fill [red!20!orange,opacity=0.345] (R) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3RR) -- (3N2) -- (N2);
\draw[color=green!60!black, very thick] (alpha3) -- (3RR); 	%T-line
\fill [red!80,opacity=0.345] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3R) -- (3N3) -- (N3);
\fill [red!50!yellow,opacity=0.345] (R3) -- (alpha1) -- (R);
\fill [orange!60!blue,opacity=0.345] (alpha1) -- (1R) -- (alpha2) -- (2R) -- (alpha3) -- (2RR) -- (1RR);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .34 with {\arrow[draw=green!60!black]{}}}] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3);
\fill [red!20!orange,opacity=0.345] (alpha2) -- (2P) -- (3P) -- (3R) -- (alpha3) -- (2R);
\draw[color=green!60!black, very thick] (alpha3) -- (3R); 		%T-line
\fill[color=green!60!black] (alpha3) circle (1.2pt) node[left] (0up) {}; 	%alpha3
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{}}}] (alpha2) -- (2R) -- (alpha3);
\fill [red!80,opacity=0.345] (R3) -- (alpha1) -- (1R) -- (alpha2) -- (2P) -- (3P) -- (3N4) -- (N4);
\fill [red!70!yellow,opacity=0.345] (P) -- (1P) -- (alpha2) -- (1R) -- (alpha1) -- (R);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{}}}] (P) -- (1P) -- (alpha2);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{}}}] (alpha1) -- (1R) -- (alpha2);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{}}}] (alpha2) -- (2P) -- (3P);
\draw[color=green!60!black, very thick] (R) -- (alpha1); 		%T-line
\draw[color=green!60!black, very thick] (R3) -- (alpha1); 		%T-line
%
%% labels
\fill[color=green!60!black] (alpha1) circle (1.2pt) node[left] (0up) {};
\fill[color=green!60!black] (alpha2) circle (1.2pt) node[left] (0up) {};
\fill[color=gray!60!blue] (0.65,0.48,0) circle (0pt) node[left] (0up) {{\tiny$a$}};
\fill[color=gray!60!blue] (0.46,1.48,0) circle (0pt) node[left] (0up) {{\tiny$b$}};
\fill[color=gray!60!blue] (0.2,1.48,0) circle (0pt) node[left] (0up) {{\tiny$c$}};
\fill[color=gray!60!blue] (0.25,0.78,3.08) circle (0pt) node[left] (0up) {{\tiny$d$}};
\fill[color=gray!60!blue] (0.7,1.48,0) circle (0pt) node[left] (0up) {{\tiny$e$}};
%
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (2L) -- (2P) -- (2N4);
\draw [black,opacity=0.4141, densely dotted, semithick] (2P) -- (2N1);
\draw [black,opacity=0.4141, densely dotted, semithick] (2R) -- (2RR) -- (2N2);
\draw [black,opacity=0.4141, densely dotted, semithick] (2RR) -- (2N3);
\draw [black,opacity=0.4141, densely dotted, semithick] (1L) -- (1P) -- (1N4);
\draw [black,opacity=0.4141, densely dotted, semithick] (1R) -- (1RR) -- (1N3);
\draw [black,opacity=0.4141, densely dotted, semithick] (1RR) -- (1N2);
\draw [black,opacity=0.4141, densely dotted, semithick] (1P) -- (1N1);
%
% black boundaries: 
\draw [black,opacity=1, very thin] (3P) -- (3L) -- (L) -- (P); 
\draw [black,opacity=1, very thin] (N1) -- (P); 
\draw [black,opacity=1, very thin] (3RR) -- (3N1) -- (N1) -- (3N1); 
\draw [black,opacity=1, very thin] (3RR) -- (3R); 
\draw [black,opacity=1, very thin] (3RR) -- (3N2) -- (N2) -- (R); 
\draw [black,opacity=1, very thin] (3R) -- (3N3) -- (N3) -- (R3); 
\draw [black,opacity=1, very thin] (R3) -- (R); 
\draw [black,opacity=1, very thin] (3P) -- (3RR); 
\draw [black,opacity=1, very thin] (3P) -- (3N4) -- (N4) -- (R); 
\draw [black,opacity=1, very thin] (P) -- (R); 
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
\fill [blue!15,opacity=1] (v1) -- (v3) -- (v4);
\fill [blue!15,opacity=1] (v2) -- (v3) -- (v4);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v1);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v1);
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v3) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[left] (0up) {{\scriptsize$d$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[right] (0up) {{\scriptsize$b$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {{\scriptsize$c$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[below] (0up) {{\scriptsize$a$}};
\draw[color=gray!60!blue, very thick]%
(v1) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v2);
\draw[color=gray!60!blue, very thick]%
(v1) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v2);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\longleftrightarrow
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
%
%\fill [blue!15,opacity=1] (v3) -- (v4) -- (v4) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v3);
%\draw[color=gray!60!blue, very thick] (v3) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v4);
%
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v3);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v4);
%\fill [blue!15,opacity=1] (v3) -- (v4) -- (v4) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v3);
%
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v1) -- (v2);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {{\scriptsize$d$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {{\scriptsize$b$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$c$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[right] (0up) {{\scriptsize$a$}};
%
%\draw[color=gray!60!blue, very thick] (v3) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v4);
%
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
 , 
\quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
%
% thin lines: 
\fill [blue!15,opacity=0.9] (v1) .. controls +(0,0.05,0.25) and +(0,-0.15,-0.1) .. (0,0.4,0.88) -- (0,0.4,0.88) .. controls +(0,0.25,-0.1) and +(0,-0.1,0.3) .. (v2);
\draw[gray!60!blue, opacity=0.7, thin] (v1) .. controls +(0,0.05,0.25) and +(0,-0.15,-0.1) .. (0,0.4,0.88);
\draw[gray!60!blue, opacity=0.7, thin] (0,0.4,0.88) .. controls +(0,0.25,-0.1) and +(0,-0.1,0.3) .. (v2);
\fill [blue!15,opacity=0.9] (v1) .. controls +(0,0.05,-0.25) and +(0,-0.2,0.1) .. (0,0.59,-0.89) -- (0,0.59,-0.89) .. controls +(0,0.15,0.1) and +(0,-0.1,-0.3) .. (v2);
\draw[gray!60!blue, opacity=0.7, thin] (v1) .. controls +(0,0.05,-0.25) and +(0,-0.2,0.1) .. (0,0.59,-0.89);
\draw[gray!60!blue, opacity=0.7, thin] (0,0.59,-0.89) .. controls +(0,0.15,0.1) and +(0,-0.1,-0.3) .. (v2);
\fill [blue!15,opacity=1] (v3) -- (v4) -- (v4) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v3);
\draw[color=gray!60!blue, very thick] (v3) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v4);
\fill [blue!15,opacity=0.9] (v1) -- (v2) -- (v3);
\fill [blue!15,opacity=0.9] (v1) -- (v2) -- (v4);
\fill [blue!15,opacity=1] (v3) -- (v4) -- (v4) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v3);
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v1) -- (v2);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {{\scriptsize$d$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {{\scriptsize$b$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$c$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[right] (0up) {{\scriptsize$a$}};
\draw[color=gray!60!blue, very thick] (v3) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v4);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\longleftrightarrow
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
\fill [blue!15,opacity=1] (v1) -- (v3) -- (v4);
\fill [blue!15,opacity=1] (v2) -- (v3) -- (v4);
%\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v1);
%\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v1);
%
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v3) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {{\scriptsize$d$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {{\scriptsize$b$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {{\scriptsize$c$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[below] (0up) {{\scriptsize$a$}};
%
%\draw[color=gray!60!blue, very thick] (v1) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v2);
%\draw[color=gray!60!blue, very thick] (v1) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v2);
%
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
\fill [blue!15,opacity=1] (v1) -- (v3) -- (v4);
\fill [blue!15,opacity=1] (v2) -- (v3) -- (v4);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v1);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v1);
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v3) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[left] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[right] (0up) {{\scriptsize$4$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[right] (0up) {{\scriptsize$3$}};
\draw[color=gray!60!blue, very thick]%
(v1) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v2);
\draw[color=gray!60!blue, very thick]%
(v1) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v2);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\longleftrightarrow
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
%
%\fill [blue!15,opacity=1] (v3) -- (v4) -- (v4) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v3);
%\draw[color=gray!60!blue, very thick] (v3) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v4);
%
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v3);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v4);
%\fill [blue!15,opacity=1] (v3) -- (v4) -- (v4) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v3);
%
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v1) -- (v2);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {{\scriptsize$4$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[right] (0up) {{\scriptsize$3$}};
%
%\draw[color=gray!60!blue, very thick] (v3) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v4);
%
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
, 
\quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
%
% thin lines: 
\fill [blue!15,opacity=0.9] (v1) .. controls +(0,0.05,0.25) and +(0,-0.15,-0.1) .. (0,0.4,0.88) -- (0,0.4,0.88) .. controls +(0,0.25,-0.1) and +(0,-0.1,0.3) .. (v2);
\draw[gray!60!blue, opacity=0.7, thin] (v1) .. controls +(0,0.05,0.25) and +(0,-0.15,-0.1) .. (0,0.4,0.88);
\draw[gray!60!blue, opacity=0.7, thin] (0,0.4,0.88) .. controls +(0,0.25,-0.1) and +(0,-0.1,0.3) .. (v2);
\fill [blue!15,opacity=0.9] (v1) .. controls +(0,0.05,-0.25) and +(0,-0.2,0.1) .. (0,0.59,-0.89) -- (0,0.59,-0.89) .. controls +(0,0.15,0.1) and +(0,-0.1,-0.3) .. (v2);
\draw[gray!60!blue, opacity=0.7, thin] (v1) .. controls +(0,0.05,-0.25) and +(0,-0.2,0.1) .. (0,0.59,-0.89);
\draw[gray!60!blue, opacity=0.7, thin] (0,0.59,-0.89) .. controls +(0,0.15,0.1) and +(0,-0.1,-0.3) .. (v2);
\fill [blue!15,opacity=1] (v3) -- (v4) -- (v4) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v3);
\draw[color=gray!60!blue, very thick] (v3) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v4);
\fill [blue!15,opacity=0.9] (v1) -- (v2) -- (v3);
\fill [blue!15,opacity=0.9] (v1) -- (v2) -- (v4);
\fill [blue!15,opacity=1] (v3) -- (v4) -- (v4) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v3);
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v1) -- (v2);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {{\scriptsize$4$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[right] (0up) {{\scriptsize$3$}};
\draw[color=gray!60!blue, very thick] (v3) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v4);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\longleftrightarrow
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
\fill [blue!15,opacity=1] (v1) -- (v3) -- (v4);
\fill [blue!15,opacity=1] (v2) -- (v3) -- (v4);
%\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v1);
%\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v1);
%
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v3) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {{\scriptsize$4$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[below] (0up) {{\scriptsize$3$}};
%
%\draw[color=gray!60!blue, very thick] (v1) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v2);
%\draw[color=gray!60!blue, very thick] (v1) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v2);
%
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
, 
\vspace{-0.4cm}
\\
& \!\!\!\!\!  
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
\fill [blue!15,opacity=1] (v1) -- (v3) -- (v4);
\fill [blue!15,opacity=1] (v2) -- (v3) -- (v4);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v1);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v1);
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v3) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[left] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[right] (0up) {{\scriptsize$4$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[right] (0up) {{\scriptsize$3$}};
\draw[color=gray!60!blue, very thick]%
(v1) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v2);
\draw[color=gray!60!blue, very thick]%
(v1) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v2);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\longleftrightarrow
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
%
%\fill [blue!15,opacity=1] (v3) -- (v4) -- (v4) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v3);
%\draw[color=gray!60!blue, very thick] (v3) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v4);
%
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v3);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v4);
%\fill [blue!15,opacity=1] (v3) -- (v4) -- (v4) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v3);
%
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v1) -- (v2);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {{\scriptsize$4$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[right] (0up) {{\scriptsize$3$}};
%
%\draw[color=gray!60!blue, very thick] (v3) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v4);
%
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
, 
\quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
%
% thin lines: 
\fill [blue!15,opacity=0.9] (v1) .. controls +(0,0.05,0.25) and +(0,-0.15,-0.1) .. (0,0.4,0.88) -- (0,0.4,0.88) .. controls +(0,0.25,-0.1) and +(0,-0.1,0.3) .. (v2);
\draw[gray!60!blue, opacity=0.7, thin] (v1) .. controls +(0,0.05,0.25) and +(0,-0.15,-0.1) .. (0,0.4,0.88);
\draw[gray!60!blue, opacity=0.7, thin] (0,0.4,0.88) .. controls +(0,0.25,-0.1) and +(0,-0.1,0.3) .. (v2);
\fill [blue!15,opacity=0.9] (v1) .. controls +(0,0.05,-0.25) and +(0,-0.2,0.1) .. (0,0.59,-0.89) -- (0,0.59,-0.89) .. controls +(0,0.15,0.1) and +(0,-0.1,-0.3) .. (v2);
\draw[gray!60!blue, opacity=0.7, thin] (v1) .. controls +(0,0.05,-0.25) and +(0,-0.2,0.1) .. (0,0.59,-0.89);
\draw[gray!60!blue, opacity=0.7, thin] (0,0.59,-0.89) .. controls +(0,0.15,0.1) and +(0,-0.1,-0.3) .. (v2);
\fill [blue!15,opacity=1] (v3) -- (v4) -- (v4) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v3);
\draw[color=gray!60!blue, very thick] (v3) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v4);
\fill [blue!15,opacity=0.9] (v1) -- (v2) -- (v3);
\fill [blue!15,opacity=0.9] (v1) -- (v2) -- (v4);
\fill [blue!15,opacity=1] (v3) -- (v4) -- (v4) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v3);
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v1) -- (v2);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {{\scriptsize$4$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[right] (0up) {{\scriptsize$3$}};
\draw[color=gray!60!blue, very thick] (v3) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v4);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\longleftrightarrow
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
\fill [blue!15,opacity=1] (v1) -- (v3) -- (v4);
\fill [blue!15,opacity=1] (v2) -- (v3) -- (v4);
%\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v1);
%\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v1);
%
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v3) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {{\scriptsize$4$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[below] (0up) {{\scriptsize$3$}};
%
%\draw[color=gray!60!blue, very thick] (v1) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v2);
%\draw[color=gray!60!blue, very thick] (v1) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v2);
%
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
, 
\\
\label{eq:aas3}
& \!\!\!\!\! 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
\fill [blue!15,opacity=1] (v1) -- (v3) -- (v4);
\fill [blue!15,opacity=1] (v2) -- (v3) -- (v4);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v1);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v1);
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v3) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[left] (0up) {{\scriptsize$3$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[right] (0up) {{\scriptsize$4$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[right] (0up) {{\scriptsize$2$}};
\draw[color=gray!60!blue, very thick]%
(v1) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v2);
\draw[color=gray!60!blue, very thick]%
(v1) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v2);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\longleftrightarrow
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
%
%\fill [blue!15,opacity=1] (v3) -- (v4) -- (v4) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v3);
%\draw[color=gray!60!blue, very thick] (v3) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v4);
%
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v3);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v4);
%\fill [blue!15,opacity=1] (v3) -- (v4) -- (v4) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v3);
%
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v1) -- (v2);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {{\scriptsize$3$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {{\scriptsize$4$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[right] (0up) {{\scriptsize$2$}};
%
%\draw[color=gray!60!blue, very thick] (v3) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v4);
%
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, ,
\quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
%
% thin lines: 
\fill [blue!15,opacity=0.9] (v1) .. controls +(0,0.05,0.25) and +(0,-0.15,-0.1) .. (0,0.4,0.88) -- (0,0.4,0.88) .. controls +(0,0.25,-0.1) and +(0,-0.1,0.3) .. (v2);
\draw[gray!60!blue, opacity=0.7, thin] (v1) .. controls +(0,0.05,0.25) and +(0,-0.15,-0.1) .. (0,0.4,0.88);
\draw[gray!60!blue, opacity=0.7, thin] (0,0.4,0.88) .. controls +(0,0.25,-0.1) and +(0,-0.1,0.3) .. (v2);
\fill [blue!15,opacity=0.9] (v1) .. controls +(0,0.05,-0.25) and +(0,-0.2,0.1) .. (0,0.59,-0.89) -- (0,0.59,-0.89) .. controls +(0,0.15,0.1) and +(0,-0.1,-0.3) .. (v2);
\draw[gray!60!blue, opacity=0.7, thin] (v1) .. controls +(0,0.05,-0.25) and +(0,-0.2,0.1) .. (0,0.59,-0.89);
\draw[gray!60!blue, opacity=0.7, thin] (0,0.59,-0.89) .. controls +(0,0.15,0.1) and +(0,-0.1,-0.3) .. (v2);
\fill [blue!15,opacity=1] (v3) -- (v4) -- (v4) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v3);
\draw[color=gray!60!blue, very thick] (v3) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v4);
\fill [blue!15,opacity=0.9] (v1) -- (v2) -- (v3);
\fill [blue!15,opacity=0.9] (v1) -- (v2) -- (v4);
\fill [blue!15,opacity=1] (v3) -- (v4) -- (v4) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v3);
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v1) -- (v2);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {{\scriptsize$3$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {{\scriptsize$4$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[right] (0up) {{\scriptsize$2$}};
\draw[color=gray!60!blue, very thick] (v3) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v4);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\longleftrightarrow
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
\fill [blue!15,opacity=1] (v1) -- (v3) -- (v4);
\fill [blue!15,opacity=1] (v2) -- (v3) -- (v4);
%\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v1);
%\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v1);
%
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v3) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {{\scriptsize$3$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {{\scriptsize$4$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[below] (0up) {{\scriptsize$2$}};
%
%\draw[color=gray!60!blue, very thick] (v1) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v2);
%\draw[color=gray!60!blue, very thick] (v1) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v2);
%
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
\fill [blue!15,opacity=1] (v1) -- (v3) -- (v4);
\fill [blue!15,opacity=1] (v2) -- (v3) -- (v4);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v1);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v1);
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v3) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[right] (0up) {{\scriptsize$4$}};
\draw[color=gray!60!blue, very thick]%
(v1) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v2);
\draw[color=gray!60!blue, very thick]%
(v1) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v2);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\quad\text{and}\quad
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.034,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (0,0,0);
\coordinate (v2) at (0,1,0);
\coordinate (v3) at (0,0.35,0.5);
\coordinate (v4) at (0,0.65,-0.5);
\fill [blue!15,opacity=1] (v1) -- (v3) -- (v4);
\fill [blue!15,opacity=1] (v2) -- (v3) -- (v4);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v1);
\fill [blue!15,opacity=1] (v1) -- (v2) -- (v2) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v1);
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[above] (0up) {};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {};
\draw[color=gray!60!blue, very thick] (v3) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v3);
\draw[color=gray!60!blue, very thick] (v2) -- (v4);
\draw[color=gray!60!blue, very thick] (v1) -- (v4);
%
%\fill[color=gray!60!blue] (0.2,0.6,0.17) circle (0pt) node[above] (0up) {$\circlearrowleft$};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$4$}};
\draw[color=gray!60!blue, very thick]%
(v1) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (v2);
\draw[color=gray!60!blue, very thick]%
(v1) .. controls +(0,0,0.95) and +(0,0,0.95) .. (v2);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.5);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.75, 1, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.75, 1, 2);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 1.5);
\coordinate (psi) at (0.5, 0.75, 1.5);
%
% A-planes: 
\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
\fill [red!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
\fill[color=green!60!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\draw[string=green!60!black, very thick] (R) -- (alpha);
\fill [red!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
%
% T-lines: 
\draw[string=green!60!black, very thick] (P) -- (alpha);
%\draw[string=green!60!black, very thick] (alpha) -- (Pt);
%
% labels: 
\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
% A labels: 
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% T labels: 
\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
%
%T-line: 
\draw[string=green!60!black, very thick] (aalpha) -- (aRt);
%
% A-planes: 
\fill [red!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
\fill [red!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
\fill [red!50,opacity=0.545] (aRt) -- (aR1t) -- (aR1) -- (aP) -- (aalpha);
\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
%T-line: 
\draw[string=green!60!black, very thick] (aalpha) -- (aRt);
% A-label (back): 
%\fill[color=blue!60!black] (0.5,0.59,0.94) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% T-label (back):
%\fill[color=green!60!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill [red!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aR) -- (aalpha);
% A-plane 
%%%%%%%%%%%%%%
\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
%%%%%%%%%%%%%%%
% T-lines: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .57 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aR) -- (aalpha); 
%\draw[string=green!60!black, very thick] (aR) -- (aalpha);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aPt);
%
% labels: 
\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
\fill[color=green!60!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
% black boundaries: 
\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
\draw [black,opacity=1, very thin] (P) -- (R);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.75, 1, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.75, 1, 2);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
\fill[color=green!60!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (R) -- (aRt);
\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
\draw[string=green!60!black, very thick] (P) -- (aPt);
\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
%
% black boundaries: 
\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, ,
\quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.5);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.375, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.75, 1, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.75, 1, 2);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 1.5);
\coordinate (psi) at (0.5, 0.75, 1.5);
%
% A-planes: 
\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
\fill [red!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
\draw[string=green!60!black, very thick] (R) -- (alpha);
%
% T-lines: 
\draw[string=green!60!black, very thick] (P) -- (alpha);
%\draw[string=green!60!black, very thick] (alpha) -- (Pt);
%
% labels: 
\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
% A labels: 
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% T labels: 
\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
% A-planes: 
\fill [red!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
\fill [red!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
\fill [red!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (aR) -- (aalpha);
%\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
% A-label (back): 
\fill[color=blue!60!black] (0.5,0.53,1.88) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aP) -- (aalpha);
% A-plane 
%%%%%%%%%%%%%%
\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (Pt) -- (aalpha) -- (Rt) -- (alpha);
%%%%%%%%%%%%%%%
%T-line: 
\draw[string=green!60!black, very thick] (aalpha) -- (aRt);
% T-lines: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (Rt) -- (aalpha); 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
%\draw[string=green!60!black, very thick] (aR) -- (aalpha);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aPt);
%
% labels: 
\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
\fill[color=green!60!black] (0.5,0.79,0.82) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.72,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.72,1.75) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.38,1.72) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
% black boundaries: 
\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
\draw [black,opacity=1, very thin] (P) -- (R);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.75, 1, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.75, 1, 2);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
\fill[color=blue!60!black] (0.5,0.5,0.18) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\draw[string=green!60!black, very thick] (P) -- (aPt);
\fill[color=green!60!black] (0.5, 0.45 + \yy/2, 0.95) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (R) -- (aRt);
%
% black boundaries: 
\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
, 
\\
& \!\!\!
\label{eq:alpha2}
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.5);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.75, 1, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.75, 1, 2);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 1.5);
%
%T-line: 
%\draw[string=green!60!black, very thick] (alpha) -- (Rt);
% A-planes: 
\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
\fill [red!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
\fill [pattern=north west lines, opacity=0.4] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
\fill[color=green!60!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\draw[string=green!60!black, very thick] (alpha) -- (R);
\fill [red!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
%
% T-lines: 
\draw[string=green!60!black, very thick] (P) -- (alpha);
\fill [red!50,opacity=0.545] (aRt) -- (aR1t) -- (aR1) -- (aP) -- (aalpha);
%%%%%%%%%%%%%%
\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
%%%%%%%%%%%%%%%
%
% labels: 
\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
% A labels: 
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% T labels: 
\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
%
%
%
%
% A-planes: 
\fill [red!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
\fill [red!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [pattern=north west lines, opacity=0.4] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
\fill [red!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
%T-line: 
\draw[string=green!60!black, very thick] (aRt) -- (aalpha);
% A-label (back): 
%\fill[color=blue!60!black] (0.5,0.59,0.94) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% T-label (back):
%\fill[color=green!60!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill [red!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aR) -- (aalpha);
% A-plane (front)
%\fill [red!50,opacity=0.545] (aP) -- (aR) -- (aalpha);
%
% T-lines: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aR) -- (alpha); 
%\draw[string=green!60!black, very thick] (aR) -- (aalpha);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aPt);
%
% labels: 
\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
\fill[color=green!60!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
% black boundaries: 
\draw [black,opacity=1, very thin] (P) -- (L) -- (aLt) -- (aPt);
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
\draw [black,opacity=1, very thin] (P) -- (R);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.75, 1, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.75, 1, 2);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
\fill [pattern=north west lines, opacity=0.4] (R) -- (aRt) -- (aR2t) -- (R2);
\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
\fill[color=green!60!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aRt) -- (R);
\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
\draw[string=green!60!black, very thick] (P) -- (aPt);
\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
%
% black boundaries: 
\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, ,
\quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.5);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.375, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.75, 1, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.75, 1, 2);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 1.5);
\coordinate (psi) at (0.5, 0.75, 1.5);
%
% A-planes: 
\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
\fill [red!50,opacity=0.545, pattern=north west lines] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
\fill [red!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
\draw[string=green!60!black, very thick] (alpha) -- (R);
%
% T-lines: 
\draw[string=green!60!black, very thick] (P) -- (alpha);
%\draw[string=green!60!black, very thick] (alpha) -- (Pt);
%
% labels: 
\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
% A labels: 
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% T labels: 
\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
% A-planes: 
\fill [red!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
\fill [red!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
\fill [red!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (aR) -- (aalpha);
%\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% A-label (back): 
\fill[color=blue!60!black] (0.5,0.53,1.88) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545, pattern=north west lines] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
\fill [red!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
\fill [red!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aP) -- (aalpha);
% A-plane 
%%%%%%%%%%%%%%
\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (Pt) -- (aalpha) -- (Rt) -- (alpha);
%%%%%%%%%%%%%%%
%T-line: 
\draw[string=green!60!black, very thick] (aRt) -- (aalpha);
% T-lines: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!60!black]{<}}}] (alpha) -- (Rt) -- (aalpha); 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
%\draw[string=green!60!black, very thick] (aR) -- (aalpha);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aPt);
%
% labels: 
\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
\fill[color=green!60!black] (0.5,0.79,0.82) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.72,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.72,1.75) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.38,1.72) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
% black boundaries: 
\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
\draw [black,opacity=1, very thin] (P) -- (R);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.75, 1, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.75, 1, 2);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
\fill [red!50,opacity=0.545,pattern=north west lines] (R) -- (aRt) -- (aR2t) -- (R2);
\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
\fill[color=blue!60!black] (0.5,0.5,0.18) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\draw[string=green!60!black, very thick] (P) -- (aPt);
\fill[color=green!60!black] (0.5, 0.45 + \yy/2, 0.95) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (R) -- (aRt);
%
% black boundaries: 
\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
,
\\
& \!\!\!
\label{eq:alpha3}
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.5);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 1.5);
%
% A-planes: 
\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (aalpha) -- (aPt) -- (aLt);
\fill [red!50,opacity=0.545] (R1) -- (R) -- (alpha) -- (Pt) -- (aalpha) -- (aRt) -- (aR1t);
%%%%%%%%%%%%%%
\fill [red!50,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
%%%%%%%%%%%%%%%
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
\fill [red!50,opacity=0.545] (R3) -- (P) -- (alpha) -- (Rt) -- (aalpha) -- (aPt) -- (aR3t);
\fill [red!50,opacity=0.545] (P) -- (alpha) -- (R);
\fill [red!50,opacity=0.545] (aPt) -- (aalpha) -- (aRt);
\fill [red!50,opacity=0.545] (R2) -- (R) -- (alpha) -- (Rt) -- (aalpha) -- (aRt) -- (aR2t);
\fill[color=green!60!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\draw[string=green!60!black, very thick] (R) -- (alpha);
%
% T-lines: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (P) -- (alpha);
%
% labels: 
\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
% A labels: 
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% T labels: 
\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
%
%T-line: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aRt);
%
% T-lines: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .57 with {\arrow[draw=green!60!black]{<}}}] (alpha) -- (aR) -- (aalpha); 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (aalpha) -- (aPt);
%
% labels: 
\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} }; 
\fill[color=green!60!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
% black boundaries: 
\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
\draw [black,opacity=1, very thin] (P) -- (R);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (Pt);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0); %(0.75, -0.25, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
\fill[color=green!60!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (R) -- (aRt);
\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (P) -- (aPt);
\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[right] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
%
% black boundaries: 
\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, ,
\quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (Rd) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.5);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aQ) at (0.375, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
\coordinate (aRd) at (0.625, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 1.5);
%
% A-planes: 
\fill [red!50,opacity=0.545] (aPt) -- (aLt) -- (Lt) -- (L) -- (P) -- (alpha) -- (Pt) -- (aalpha);
\fill [red!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (R1) -- (P) -- (alpha) -- (aQ) -- (aalpha);
\fill [red!50,opacity=0.545] (aPt) -- (aRd) -- (aalpha); 
\fill [red!50,opacity=0.545] (alpha) -- (Pt) -- (aalpha) -- (aQ); 
\fill [red!50,opacity=0.545] (P) -- (Rd) -- (alpha); 
\fill[color=green!60!black] (0.5,0.35,1.74) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.5,0.53,0.19) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.55,1.87) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
%
% left T-lines: 
\draw[string=green!60!black, very thick] (P) -- (alpha);
\draw[string=green!60!black, very thick] (aalpha) -- (aPt);
%
% more A-planes: 
\fill [red!50,opacity=0.545] (aRd) -- (aR3t) -- (R3) -- (Rd) -- (alpha) -- (Pt) -- (aalpha); 
\fill [red!50,opacity=0.545] (aRd) -- (aR2t) -- (R2) -- (Rd) -- (alpha) -- (aQ) -- (aalpha); 
%
% more T-lines: 
\draw[string=green!60!black, very thick] (alpha) -- (Rd);
\draw[string=green!60!black, very thick] (aRd) -- (aalpha);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{<}}}] (alpha) -- (Pt) -- (aalpha); 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aQ) -- (aalpha); 
\fill[color=blue!60!black] (0.5,0.57,1.05) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!60!black] (0.5,0.73,0.26) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
\fill[color=green!60!black] (0.5,0.81,0.87) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.73,1.75) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
% black boundaries: 
\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (aR1) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (aPt) -- (aRd);
\draw [black,opacity=1, very thin] (P) -- (Rd);
\draw [black,opacity=1, very thin] (aRd) -- (aR3t) -- (R3) -- (Rd);
\draw [black,opacity=1, very thin] (aRd) -- (aR2t) -- (R2) -- (Rd) ;
\draw [black,opacity=1, very thin] ;
%
% black auxiliary boundaries: 
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (Rd) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0); %(0.75, -0.25, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
\coordinate (aRtd) at (0.625, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
\fill [red!50,opacity=0.545] (L) -- (P) -- (aPt) -- (aLt);
\fill [red!50,opacity=0.545] (aPt) -- (aR1t) -- (R1) -- (P);
\fill [red!50,opacity=0.545] (aPt) -- (aRtd) -- (Rd) -- (P);
\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (aPt) -- (P);
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.47,0.2) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (aRtd) -- (aR2t) -- (R2) -- (Rd);
\fill [red!50,opacity=0.545] (aRtd) -- (aR3t) -- (R3) -- (Rd);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aRtd) -- (Rd);
\fill[color=green!60!black] (0.45, 0.62 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
%
% black boundaries: 
\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (aPt) -- (aRtd); 
\draw [black,opacity=1, very thin] (Rd) -- (P);
\draw [black,opacity=1, very thin] (aRtd) -- (aR2t) -- (R2) -- (Rd);
\draw [black,opacity=1, very thin] (aRtd) -- (aR3t) -- (R3) -- (Rd);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (Pt);
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (Lb) at (0, 0, 0);
\coordinate (Rb) at (0, 1.5, 0);
\coordinate (Rt) at (0, 1.5, 1);
\coordinate (Lt) at (0, 0, 1);
\coordinate (d) at (0, 0.45, 0.5);
\coordinate (b) at (0, 1.05, 0.5);
\fill [red!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
\fill[color=green!60!black] (d) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[inner color=red!30!white,outer color=red!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!60!black]{<}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0, 0.85, 0.4) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.6) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\; 
=
\:
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (Lb) at (0, 0, 0);
\coordinate (Rb) at (0, 1.5, 0);
\coordinate (Rt) at (0, 1.5, 1);
\coordinate (Lt) at (0, 0, 1);
\coordinate (d) at (0, 0.45, 0.5);
\coordinate (b) at (0, 1.05, 0.5);
\fill [red!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
\fill[color=green!60!black] (b) circle (0pt) node[right] (0up) { {\scriptsize$T$} };
\fill[inner color=red!30!white,outer color=red!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
\fill[pattern=north west lines, opacity=0.1, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!60!black]{>}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0, 0.85, 0.4) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.6) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\; 
= 
\; 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (Lb) at (0, 0, 0);
\coordinate (Rb) at (0, 1.5, 0);
\coordinate (Rt) at (0, 1.5, 1);
\coordinate (Lt) at (0, 0, 1);
\coordinate (d) at (0, 0.45, 0.5);
\coordinate (b) at (0, 1.05, 0.5);
\fill [red!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
\fill[color=green!60!black] (b) circle (0pt) node[right] (0up) { {\scriptsize$T$} };
\fill[inner color=red!30!white,outer color=red!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
\fill[pattern=north west lines, opacity=0.4, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!60!black]{>}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0, 0.85, 0.4) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.6) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\; 
= 
\; 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (Lb) at (0, 0, 0);
\coordinate (Rb) at (0, 1.5, 0);
\coordinate (Rt) at (0, 1.5, 1);
\coordinate (Lt) at (0, 0, 1);
\coordinate (d) at (0, 0.45, 0.5);
\coordinate (b) at (0, 1.05, 0.5);
\fill [red!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[very thick,scale=1.2,color=green!60!black=-0.1cm, >=stealth, baseline=0]
\fill[ball color=white!95!blue] (0,0) circle (0.95 cm);
\coordinate (v1) at (-0.4,-0.6);
\coordinate (v2) at (0.4,-0.6);
\coordinate (v3) at (0.4,0.6);
\coordinate (v4) at (-0.4,0.6);
\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=red!80!black]{>}}}] 
	(v2) .. controls +(0,-0.25) and +(0,-0.25) .. (v1);
\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .62 with {\arrow[draw=red!80!black]{>}}}] 
	(v4) .. controls +(0,0.15) and +(0,0.15) .. (v3);
\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=red!80!black]{>}}}] 
	(v4) .. controls +(0.05,-0.5) and +(-0.05,0.5) .. (v2);
\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .58 with {\arrow[draw=red!80!black]{>}}}] 
	(v3) .. controls +(-0.9,0.99) and +(-0.75,0.4) .. (v1);
\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=red!80!black]{>}}}] 
	(v1) .. controls +(-0.15,0.5) and +(-0.15,-0.5) .. (v4);
\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=red!80!black]{>}}}] 
	(v3) .. controls +(0.25,-0.5) and +(0.25,0.5) .. (v2);
\fill (v1) circle (1.6pt) node[black, opacity=0.6, right, font=\tiny] {${T}$};
\fill (v2) circle (1.6pt) node[black, opacity=0.6, right, font=\tiny] {${T}$};
\fill (v3) circle (1.6pt) node[black, opacity=0.6, right, font=\tiny] {${T}$};
\fill (v4) circle (1.6pt) node[black, opacity=0.6, right, font=\tiny] {${T}$};
\fill (-0.8,0.37) circle (0pt) node[color=red!80!black, font=\tiny] {${\mathcal A}$};
\fill (-0.4,0.07) circle (0pt) node[color=red!80!black, font=\tiny] {${\mathcal A}$};
\fill (-0.08,-0.1) circle (0pt) node[color=red!80!black, font=\tiny] {${\mathcal A}$};
\fill (0.72,0.07) circle (0pt) node[color=red!80!black, font=\tiny] {${\mathcal A}$};
\fill (0.08,-0.62) circle (0pt) node[color=red!80!black, font=\tiny] {${\mathcal A}$};
\fill (0.06,0.59) circle (0pt) node[color=red!80!black, font=\tiny] {${\mathcal A}$};
\fill (0.14,0.28) circle (0pt) node[color=gray, font=\tiny] {${*}$};
\fill (-0.14,-0.34) circle (0pt) node[color=gray, font=\tiny] {${*}$};
\fill (-0.58,0.3) circle (0pt) node[color=gray, font=\tiny] {${*}$};
\fill (0.76,-0.18) circle (0pt) node[color=gray, font=\tiny] {${*}$};
\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%% 
\Bigg)^{\!\!\times}
\, , \quad 
\alb  
\in \zz \Bigg( 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[very thick,scale=1.2,color=green!60!black=-0.1cm, >=stealth, baseline=0]
\fill[ball color=white!95!blue] (0,0) circle (0.95 cm);
\coordinate (v1) at (-0.4,-0.6);
\coordinate (v2) at (0.4,-0.6);
\coordinate (v3) at (0.4,0.6);
\coordinate (v4) at (-0.4,0.6);
\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=red!80!black]{>}}}] 
	(v2) .. controls +(0,-0.25) and +(0,-0.25) .. (v1);
\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .62 with {\arrow[draw=red!80!black]{>}}}] 
	(v4) .. controls +(0,0.15) and +(0,0.15) .. (v3);
\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .58 with {\arrow[draw=red!80!black]{>}}}] 
	(v3) .. controls +(0.05,-0.5) and +(-0.05,0.5) .. (v1);
\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .56 with {\arrow[draw=red!80!black]{>}}}] 
	(v1) .. controls +(-0.25,0.5) and +(-0.25,-0.5) .. (v4);
\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=red!80!black]{>}}}] 
	(v3) .. controls +(0.15,-0.5) and +(0.15,0.5) .. (v2);
\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .68 with {\arrow[draw=red!80!black]{>}}}] 
	(v4) .. controls +(0.9,0.99) and +(0.75,0.4) .. (v2);
\fill (v1) circle (1.6pt) node[black, opacity=0.6, left, font=\tiny] {${T}$};
\fill (v2) circle (1.6pt) node[black, opacity=0.6, left, font=\tiny] {${T}$};
\fill (v3) circle (1.6pt) node[black, opacity=0.6, left, font=\tiny] {${T}$};
\fill (v4) circle (1.6pt) node[black, opacity=0.6, left, font=\tiny] {${T}$};
\fill (0.85,0.16) circle (0pt) node[color=red!80!black, font=\tiny] {${\mathcal A}$};
\fill (0.39,0.07) circle (0pt) node[color=red!80!black, font=\tiny] {${\mathcal A}$};
\fill (-0.06,0.13) circle (0pt) node[color=red!80!black, font=\tiny] {${\mathcal A}$};
\fill (-0.72,0.07) circle (0pt) node[color=red!80!black, font=\tiny] {${\mathcal A}$};
\fill (0.01,-0.64) circle (0pt) node[color=red!80!black, font=\tiny] {${\mathcal A}$};
\fill (0.01,0.59) circle (0pt) node[color=red!80!black, font=\tiny] {${\mathcal A}$};
\fill (0.14,-0.28) circle (0pt) node[color=gray, font=\tiny] {${*}$};
\fill (-0.14,0.34) circle (0pt) node[color=gray, font=\tiny] {${*}$};
\fill (0.58,0.3) circle (0pt) node[color=gray, font=\tiny] {${*}$};
\fill (-0.76,-0.18) circle (0pt) node[color=gray, font=\tiny] {${*}$};
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.8cm, >=stealth, 
				style={x={(-0.55cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
% bottom vertices: 
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
\coordinate (N1) at ($(R1) + (R2) - (R)$);
\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
\coordinate (N3) at ($(R3) + (R2) - (R)$);
\coordinate (N4) at ($2*(R3) - (R)$);
% top vertices: 
\coordinate (Lo) at (0.5, 0, 2);
\coordinate (Po) at (0.5, \yy, 2);
\coordinate (O1) at ($(N1) + (0,0,2)$);
\coordinate (O2) at ($(N2) + (0,0,2)$);
\coordinate (O3) at ($(N3) + (0,0,2)$);
\coordinate (O4) at ($(N4) + (0,0,2)$);
\coordinate (A2) at ($(O2) - (R3) + (R)$);
\coordinate (A3) at ($(O3) - 2*(R3) + 2*(R)$);
\coordinate (A4) at ($(O4) - 3*(R3) + 3*(R)$);
% middle vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at ($(A2) + (0,0,-1)$);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (M1) at ($(N1) + (0,0,1)$);
\coordinate (M2) at ($(N2) + (0,0,1)$);
\coordinate (M3) at ($(N3) + (0,0,1)$);
\coordinate (M4) at ($(N4) + (0,0,1)$);
%
%alpha: 
\coordinate (alphabottom) at (0.5, 0.5, 0.5);
\coordinate (alphatop) at (0.5, 0.5, 1.5);
%
% A-planes:
\fill [red!50,opacity=0.445] (P) -- (alphabottom) -- (R);
\fill [red!60,opacity=0.445] (R) -- (alphabottom) -- ($(R3) + (0,0,1)$) -- (R3);
\fill [red!80!orange,opacity=0.345] (P) -- (alphabottom) -- (Rt) -- (A2) -- (O1) -- (N1);
\fill [red!50,opacity=0.345] (alphabottom) -- (Rt) -- (A2) -- (A3) -- (alphatop) -- (Pt);
\fill [red!80,opacity=0.345] (alphatop) -- (A4) -- (A3);
\fill [red!50!yellow,opacity=0.445] (R) -- (alphabottom) -- (Rt) -- (A2) -- (O2) -- (N2);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .17 with {\arrow[draw=green!60!black]{>}}}] (alphabottom) -- (Rt) -- (A2);
\fill [orange!90!magenta,opacity=0.545] (R) -- (alphabottom) -- (Pt) -- (alphatop) -- ($(R3) + (0,0,1)$)-- (R3);
\fill [red!80!orange,opacity=0.345] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A3) -- (O3) -- (N3);
\draw[string=green!60!black, very thick] (alphatop) -- (A3); 	%T-line
\fill [red!70!yellow,opacity=0.345] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A4) -- (O4) -- (N4);
\fill [red!80!magenta,opacity=0.345] (L) -- (P) -- (alphabottom) -- (Pt) -- (alphatop) -- (Po) -- (Lo);
%
%T-lines: 
%\draw[string=green!60!black, very thick] (alphabottom) -- (Pt);
\draw[string=green!60!black, very thick] (P) -- (alphabottom);
\draw[string=green!60!black, very thick] (R) -- (alphabottom);
\draw[string=green!60!black, very thick] (R3) -- ($(R3) + (0,0,1)$);
\draw[string=green!60!black, very thick] ($(R3) + (0,0,1)$) -- (alphatop);
\draw[string=green!60!black, very thick] (alphatop) -- (A4);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!60!black]{>}}}] (alphabottom) -- (Pt) -- (alphatop);
\draw[color=green!60!black, very thick, rounded corners=0.5mm] (R3) --  ($(R3) + (0,0,1)$) -- (alphatop) ;
%
%: alpha labels: 
\fill[color=green!60!black] (alphabottom) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
\fill[color=green!60!black] (alphatop) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
%
% black boundaries
\draw [black!80!white,opacity=1, thin] (R) -- (P);
\draw [black,opacity=1, very thin] (A2) -- (A3);
\draw [black,opacity=1, very thin] (A4) -- (A3);
\draw [black,opacity=1, very thin] (A2) -- (O2) -- (N2) -- (R);
\draw [black,opacity=1, very thin] (A3) -- (O3) -- (N3) -- (R3);
\draw [black,opacity=1, very thin] (A4) -- (O4) -- (N4) -- (R3);
\draw [black,opacity=1, very thin] (R3) -- (R);
\draw [black,opacity=1, very thin] (L) -- (P);
\draw [black,opacity=1, very thin] (Po) -- (Lo) -- (L);
\draw [black,opacity=1, very thin] (R3) -- (R);
\draw [black,opacity=1, very thin] (A2) -- (O1) -- (N1) -- (P);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (0.75, 1, 1) -- (M4);
\draw [black,opacity=0.4141, densely dotted, semithick] (0.75, 1, 1) -- (M3);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (Rt) -- (M2);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (M1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
%
=
%
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=green!60!black, baseline=1.7cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
% bottom vertices: 
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
\coordinate (N1) at ($(R1) + (R2) - (R)$);
\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
\coordinate (N3) at ($(R3) + (R2) - (R)$);
\coordinate (N4) at ($2*(R3) - (R)$);
% 1-st floor vertices: 
\coordinate (1P) at ($(P) + (0,0,1)$);
\coordinate (1L) at (0.5, 0, 1);
\coordinate (1N1) at ($(N1) + (0,0,1)$);
\coordinate (1N2) at ($(N2) + (0,0,1)$);
\coordinate (1N3) at ($(N3) + (0,0,1)$);
\coordinate (1N4) at ($(N4) + (0,0,1)$);
\coordinate (1R) at ($(R) + (0,0,1)$);
\coordinate (1RR) at ($(R3) + (-0.25,0,1)$);
% 2-nd floor vertices: 
\coordinate (2P) at ($(P) + (0,0,2)$);
\coordinate (2L) at (0.5, 0, 2);
\coordinate (2N1) at ($(N1) + (0,0,2)$);
\coordinate (2N2) at ($(N2) + (0,0,2)$);
\coordinate (2N3) at ($(N3) + (0,0,2)$);
\coordinate (2N4) at ($(N4) + (0,0,2)$);
\coordinate (2RR) at ($(1RR) + (0,0,1)$);
\coordinate (2R) at ($(2N3) - 2*(2N3) + 2*(2RR)$);
% 3-rd floor vertices: 
\coordinate (3P) at ($(P) + (0,0,3)$);
\coordinate (3L) at (0.5, 0, 3);
\coordinate (3N1) at ($(N1) + (0,0,3)$);
\coordinate (3N2) at ($(N2) + (0,0,3)$);
\coordinate (3N3) at ($(N3) + (0,0,3)$);
\coordinate (3N4) at ($(N4) + (0,0,3)$);
\coordinate (3RR) at ($(2RR) + (-0.25,0,1)$);
\coordinate (3R) at ($(2R) + (0,0,1)$);
%
%alpha: 
\coordinate (alpha1) at (0.5, 0.75, 0.5);
\coordinate (alpha2) at (0.5, 0.5, 1.5);
\coordinate (alpha3) at (0.25, 0.75, 2.5);
%
%psi
\coordinate (psi) at (0.5, 0.75, 1.5);
%
% A-planes:
\fill [red!80!magenta,opacity=0.345] (P) -- (1P) -- (alpha2) -- (2P) -- (3P) -- (3L) -- (L);
\fill [red!80,opacity=0.345] (P) -- (1P) -- (alpha2) -- (2R) -- (alpha3) -- (3RR) -- (3N1) -- (N1);
\fill [red!80!orange,opacity=0.345] (alpha3) -- (3RR) -- (3R);
\fill [red!20!orange,opacity=0.345] (R) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3RR) -- (3N2) -- (N2);
\draw[string=green!60!black, very thick] (alpha3) -- (3RR); 	%T-line
\fill [red!80,opacity=0.345] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3R) -- (3N3) -- (N3);
\fill [red!50!yellow,opacity=0.345] (R3) -- (alpha1) -- (R);
\fill [orange!60!blue,opacity=0.345] (alpha1) -- (1R) -- (alpha2) -- (2R) -- (alpha3) -- (2RR) -- (1RR);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .34 with {\arrow[draw=green!60!black]{>}}}] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3);
\fill [red!20!orange,opacity=0.345] (alpha2) -- (2P) -- (3P) -- (3R) -- (alpha3) -- (2R);
\draw[string=green!60!black, very thick] (alpha3) -- (3R); 		%T-line
\fill[color=green!60!black] (alpha3) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} }; 	%alpha3
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{>}}}] (alpha2) -- (2R) -- (alpha3);
\fill[color=green!20!black] (psi) circle (1.2pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
\fill [red!80,opacity=0.345] (R3) -- (alpha1) -- (1R) -- (alpha2) -- (2P) -- (3P) -- (3N4) -- (N4);
\fill [red!70!yellow,opacity=0.345] (P) -- (1P) -- (alpha2) -- (1R) -- (alpha1) -- (R);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{>}}}] (P) -- (1P) -- (alpha2);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{>}}}] (alpha1) -- (1R) -- (alpha2);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{>}}}] (alpha2) -- (2P) -- (3P);
\draw[string=green!60!black, very thick] (R) -- (alpha1); 		%T-line
\draw[string=green!60!black, very thick] (R3) -- (alpha1); 		%T-line
%
%%: alpha labels
\fill[color=green!60!black] (alpha1) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
\fill[color=green!60!black] (alpha2) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (2L) -- (2P) -- (2N4);
\draw [black,opacity=0.4141, densely dotted, semithick] (2P) -- (2N1);
\draw [black,opacity=0.4141, densely dotted, semithick] (2R) -- (2RR) -- (2N2);
\draw [black,opacity=0.4141, densely dotted, semithick] (2RR) -- (2N3);
\draw [black,opacity=0.4141, densely dotted, semithick] (1L) -- (1P) -- (1N4);
\draw [black,opacity=0.4141, densely dotted, semithick] (1R) -- (1RR) -- (1N3);
\draw [black,opacity=0.4141, densely dotted, semithick] (1RR) -- (1N2);
\draw [black,opacity=0.4141, densely dotted, semithick] (1P) -- (1N1);
%
% black boundaries: 
\draw [black,opacity=1, very thin] (3P) -- (3L) -- (L) -- (P); 
\draw [black,opacity=1, very thin] (N1) -- (P); 
\draw [black,opacity=1, very thin] (3RR) -- (3N1) -- (N1) -- (3N1); 
\draw [black,opacity=1, very thin] (3RR) -- (3R); 
\draw [black,opacity=1, very thin] (3RR) -- (3N2) -- (N2) -- (R); 
\draw [black,opacity=1, very thin] (3R) -- (3N3) -- (N3) -- (R3); 
\draw [black,opacity=1, very thin] (R3) -- (R); 
\draw [black,opacity=1, very thin] (3P) -- (3RR); 
\draw [black,opacity=1, very thin] (3P) -- (3N4) -- (N4) -- (R); 
\draw [black,opacity=1, very thin] (P) -- (R); 
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\\
& \!\!\!
\label{eq:alpha1voll}
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.5);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.75, 1, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.75, 1, 2);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 1.5);
\coordinate (psi) at (0.5, 0.75, 1.5);
%
% A-planes: 
\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
\fill [red!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
\fill[color=green!20!black] (0.5,0.49,0.36) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
\fill[color=green!60!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.5,0.47,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\draw[string=green!60!black, very thick] (R) -- (alpha);
\fill [red!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
%
% T-lines: 
\draw[string=green!60!black, very thick] (P) -- (alpha);
%\draw[string=green!60!black, very thick] (alpha) -- (Pt);
%
% labels: 
\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
% A labels: 
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!20!black] (0.5,0.485,1.66) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 	%psi
% T labels: 
\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
%
%T-line: 
\draw[string=green!60!black, very thick] (aalpha) -- (aRt);
%
% A-planes: 
\fill [red!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
\fill [red!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
\fill [red!50,opacity=0.545] (aRt) -- (aR1t) -- (aR1) -- (aP) -- (aalpha);
\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
%T-line: 
\draw[string=green!60!black, very thick] (aalpha) -- (aRt);
% A-label (back): 
%\fill[color=blue!60!black] (0.5,0.59,0.94) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% T-label (back):
%\fill[color=green!60!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill [red!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aR) -- (aalpha);
% A-plane 
%%%%%%%%%%%%%%
\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% A-plane 
%%%%%%%%%%%%%%
\fill [red!50!orange,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%
% T-lines: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .57 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aR) -- (aalpha); 
%\draw[string=green!60!black, very thick] (aR) -- (aalpha);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aPt);
%
% labels: 
\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
\fill[color=green!60!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
%
% black boundaries: 
\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
\draw [black,opacity=1, very thin] (P) -- (R);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.75, 1, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.75, 1, 2);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
\fill[color=green!60!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (R) -- (aRt);
\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
\draw[string=green!60!black, very thick] (P) -- (aPt);
\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
%
% black boundaries: 
\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, ,
\quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.5);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.375, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.75, 1, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.75, 1, 2);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 1.5);
\coordinate (psi) at (0.5, 0.75, 1.5);
%
% A-planes: 
\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
\fill [red!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
\fill [red!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
\draw[string=green!60!black, very thick] (R) -- (alpha);
%
% T-lines: 
\draw[string=green!60!black, very thick] (P) -- (alpha);
%\draw[string=green!60!black, very thick] (alpha) -- (Pt);
%
% labels: 
\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
% A labels: 
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% T labels: 
\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
% A-planes: 
\fill [red!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
\fill [red!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
\fill [red!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (aR) -- (aalpha);
%\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
% A-label (back): 
\fill [red!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aP) -- (aalpha);
% A-plane 
%%%%%%%%%%%%%%
\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% A-plane 
%%%%%%%%%%%%%%
\fill [red!50!orange,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%
%T-line: 
\draw[string=green!60!black, very thick] (aalpha) -- (aRt);
% T-lines: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (Rt) -- (aalpha); 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
%\draw[string=green!60!black, very thick] (aR) -- (aalpha);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aPt);
%
% labels: 
\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
\fill[color=green!60!black] (0.5,0.79,0.82) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.72,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.72,1.75) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.38,1.72) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.5,0.49,1.9) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.5,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!20!black] (0.5,0.45,1.69) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 	%psi
\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
\fill[color=green!20!black] (0.5,0.46,0.35) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
%
% black boundaries: 
\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
\draw [black,opacity=1, very thin] (P) -- (R);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.75, 1, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.75, 1, 2);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
\fill[color=blue!60!black] (0.5,0.5,0.18) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\draw[string=green!60!black, very thick] (P) -- (aPt);
\fill[color=green!60!black] (0.5, 0.45 + \yy/2, 0.95) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (R) -- (aRt);
%
% black boundaries: 
\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
, 
\\
& \!\!\!
\label{eq:alpha2voll}
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.5);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.75, 1, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.75, 1, 2);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 1.5);
%
%T-line: 
%\draw[string=green!60!black, very thick] (alpha) -- (Rt);
% A-planes: 
\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
\fill [red!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
\fill[color=green!20!black] (0.5,0.49,0.36) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
\fill [pattern=north west lines, opacity=0.4] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
\fill[color=green!60!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.5,0.5,0.19) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\draw[string=green!60!black, very thick] (alpha) -- (R);
\fill [red!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
%
% T-lines: 
\draw[string=green!60!black, very thick] (P) -- (alpha);
\fill [red!50,opacity=0.545] (aRt) -- (aR1t) -- (aR1) -- (aP) -- (aalpha);
%%%%%%%%%%%%%%
\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50!orange,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
%%%%%%%%%%%%%%%
%
% labels: 
\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
% A labels: 
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% T labels: 
\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!20!black] (0.5,0.485,1.66) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 	%psi
%
%
%
%
%
% A-planes: 
\fill [red!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
\fill [red!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [pattern=north west lines, opacity=0.4] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
\fill [red!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
%T-line: 
\draw[string=green!60!black, very thick] (aRt) -- (aalpha);
% A-label (back): 
%\fill[color=blue!60!black] (0.5,0.59,0.94) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% T-label (back):
%\fill[color=green!60!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill [red!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aR) -- (aalpha);
% A-plane (front)
%\fill [red!50,opacity=0.545] (aP) -- (aR) -- (aalpha);
%
% T-lines: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aR) -- (alpha); 
%\draw[string=green!60!black, very thick] (aR) -- (aalpha);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aPt);
%
% labels: 
\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
\fill[color=green!60!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
%
% black boundaries: 
\draw [black,opacity=1, very thin] (P) -- (L) -- (aLt) -- (aPt);
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
\draw [black,opacity=1, very thin] (P) -- (R);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.75, 1, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.75, 1, 2);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
\fill [pattern=north west lines, opacity=0.4] (R) -- (aRt) -- (aR2t) -- (R2);
\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
\fill[color=green!60!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aRt) -- (R);
\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
\draw[string=green!60!black, very thick] (P) -- (aPt);
\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
%
% black boundaries: 
\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, ,
\quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.5);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.375, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.75, 1, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.75, 1, 2);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 1.5);
\coordinate (psi) at (0.5, 0.75, 1.5);
%
% A-planes: 
\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
\fill [red!50,opacity=0.545, pattern=north west lines] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
\fill [red!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
\fill [red!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
\draw[string=green!60!black, very thick] (alpha) -- (R);
%
% T-lines: 
\draw[string=green!60!black, very thick] (P) -- (alpha);
%\draw[string=green!60!black, very thick] (alpha) -- (Pt);
%
% labels: 
\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
% A labels: 
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% T labels: 
\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
% A-planes: 
\fill [red!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
\fill [red!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
\fill [red!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (aR) -- (aalpha);
%\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% A-label (back): 
\fill [red!50,opacity=0.545, pattern=north west lines] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
\fill [red!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
\fill [red!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aP) -- (aalpha);
% A-plane 
%%%%%%%%%%%%%%
\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50!orange,opacity=0.545] (Pt) -- (aalpha) -- (Rt) -- (alpha);
%%%%%%%%%%%%%%%
%T-line: 
\draw[string=green!60!black, very thick] (aRt) -- (aalpha);
% T-lines: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!60!black]{<}}}] (alpha) -- (Rt) -- (aalpha); 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
%\draw[string=green!60!black, very thick] (aR) -- (aalpha);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aPt);
%
% labels: 
\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
\fill[color=green!60!black] (0.5,0.79,0.82) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.72,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.72,1.75) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.38,1.72) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.5,0.49,1.9) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.5,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!20!black] (0.5,0.45,1.69) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 	%psi
\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
\fill[color=green!20!black] (0.5,0.46,0.35) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
%
% black boundaries: 
\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
\draw [black,opacity=1, very thin] (P) -- (R);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.75, 1, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.75, 1, 2);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
\fill [red!50,opacity=0.545,pattern=north west lines] (R) -- (aRt) -- (aR2t) -- (R2);
\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
\fill[color=blue!60!black] (0.5,0.5,0.18) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\draw[string=green!60!black, very thick] (P) -- (aPt);
\fill[color=green!60!black] (0.5, 0.45 + \yy/2, 0.95) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (R) -- (aRt);
%
% black boundaries: 
\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
,
\\
\label{eq:alpha3voll}
&
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.5);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 1.5);
%
% A-planes: 
\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (aalpha) -- (aPt) -- (aLt);
\fill [red!50,opacity=0.545] (R1) -- (R) -- (alpha) -- (Pt) -- (aalpha) -- (aRt) -- (aR1t);
%%%%%%%%%%%%%%
\fill [red!50!orange,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
%%%%%%%%%%%%%%%
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
\fill [red!50,opacity=0.545] (R3) -- (P) -- (alpha) -- (Rt) -- (aalpha) -- (aPt) -- (aR3t);
\fill [red!50,opacity=0.545] (P) -- (alpha) -- (R);
\fill [red!50,opacity=0.545] (aPt) -- (aalpha) -- (aRt);
\fill [red!50,opacity=0.545] (R2) -- (R) -- (alpha) -- (Rt) -- (aalpha) -- (aRt) -- (aR2t);
\fill[color=green!60!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\draw[string=green!60!black, very thick] (R) -- (alpha);
%
% T-lines: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (P) -- (alpha);
%
% labels: 
\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
% A labels: 
\fill[color=blue!60!black] (0.5,0.5,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!20!black] (0.5,0.49,0.36) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!20!black] (0.5,0.485,1.66) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 	%psi
% T labels: 
\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
%
%T-line: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aRt);
%
% T-lines: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .57 with {\arrow[draw=green!60!black]{<}}}] (alpha) -- (aR) -- (aalpha); 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (aalpha) -- (aPt);
%
% labels: 
\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
\fill[color=green!60!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
% black boundaries: 
\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
\draw [black,opacity=1, very thin] (P) -- (R);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (Pt);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0); %(0.75, -0.25, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
\fill[color=green!60!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (R) -- (aRt);
\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (P) -- (aPt);
\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[right] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
%
% black boundaries: 
\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (Rd) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.5);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aQ) at (0.375, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
\coordinate (aRd) at (0.625, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 1.5);
%
% A-planes: 
\fill [red!50,opacity=0.545] (aPt) -- (aLt) -- (Lt) -- (L) -- (P) -- (alpha) -- (Pt) -- (aalpha);
\fill [red!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (R1) -- (P) -- (alpha) -- (aQ) -- (aalpha);
\fill [red!50,opacity=0.545] (aPt) -- (aRd) -- (aalpha); 
\fill [red!50!orange,opacity=0.545] (alpha) -- (Pt) -- (aalpha) -- (aQ); 
\fill [red!50,opacity=0.545] (P) -- (Rd) -- (alpha); 
\fill[color=green!60!black] (0.5,0.35,1.74) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.5,0.49,0.16) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.49,1.91) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
%
% left T-lines: 
\draw[string=green!60!black, very thick] (P) -- (alpha);
\draw[string=green!60!black, very thick] (aalpha) -- (aPt);
%
% more A-planes: 
\fill [red!50,opacity=0.545] (aRd) -- (aR3t) -- (R3) -- (Rd) -- (alpha) -- (Pt) -- (aalpha); 
\fill [red!50,opacity=0.545] (aRd) -- (aR2t) -- (R2) -- (Rd) -- (alpha) -- (aQ) -- (aalpha); 
%
% more T-lines: 
\draw[string=green!60!black, very thick] (alpha) -- (Rd);
\draw[string=green!60!black, very thick] (aRd) -- (aalpha);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{<}}}] (alpha) -- (Pt) -- (aalpha); 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aQ) -- (aalpha); 
\fill[color=blue!60!black] (0.5,0.57,0.95) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!60!black] (0.5,0.73,0.26) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
\fill[color=green!60!black] (0.5,0.81,0.87) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.73,1.75) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!20!black] (0.5,0.45,1.69) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 	%psi
\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
\fill[color=green!20!black] (0.5,0.46,0.35) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
%
% black boundaries: 
\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (aR1) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (aPt) -- (aRd);
\draw [black,opacity=1, very thin] (P) -- (Rd);
\draw [black,opacity=1, very thin] (aRd) -- (aR3t) -- (R3) -- (Rd);
\draw [black,opacity=1, very thin] (aRd) -- (aR2t) -- (R2) -- (Rd) ;
\draw [black,opacity=1, very thin] ;
%
% black auxiliary boundaries: 
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (Rd) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0); %(0.75, -0.25, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
\coordinate (aP) at (0.5, \yy, 1);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
\coordinate (aL) at (0.5, 0, 1);
\coordinate (aR1) at (0.25, 1, 1);
\coordinate (aR2) at (0.5, 1, 1);
\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 2);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
\coordinate (aRtd) at (0.625, 0.5 + \yy/2, 2);
\coordinate (aLt) at (0.5, 0, 2);
\coordinate (aR1t) at (0.25, 1, 2);
\coordinate (aR2t) at (0.5, 1, 2);
\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
\fill [red!50,opacity=0.545] (L) -- (P) -- (aPt) -- (aLt);
\fill [red!50,opacity=0.545] (aPt) -- (aR1t) -- (R1) -- (P);
\fill [red!50,opacity=0.545] (aPt) -- (aRtd) -- (Rd) -- (P);
\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (aPt) -- (P);
\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.47,0.2) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (aRtd) -- (aR2t) -- (R2) -- (Rd);
\fill [red!50,opacity=0.545] (aRtd) -- (aR3t) -- (R3) -- (Rd);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aRtd) -- (Rd);
\fill[color=green!60!black] (0.45, 0.62 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
%
% black boundaries: 
\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
\draw [black,opacity=1, very thin] (aPt) -- (aRtd); 
\draw [black,opacity=1, very thin] (Rd) -- (P);
\draw [black,opacity=1, very thin] (aRtd) -- (aR2t) -- (R2) -- (Rd);
\draw [black,opacity=1, very thin] (aRtd) -- (aR3t) -- (R3) -- (Rd);
%
% black auxiliary boundaries: 
\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt);
\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R3t);
\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (Pt);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\\
& 
\label{eq:phipsi} 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (Lb) at (0, 0, 0);
\coordinate (Rb) at (0, 1.5, 0);
\coordinate (Rt) at (0, 1.5, 1);
\coordinate (Lt) at (0, 0, 1);
\coordinate (d) at (0, 0.45, 0.5);
\coordinate (b) at (0, 1.05, 0.5);
\fill [red!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
\fill[color=green!60!black] (d) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[inner color=red!30!white,outer color=red!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!60!black]{<}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0, 0.8, 0.35) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.4) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!20!black] (0,0.95,0.59) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 
\fill[color=green!20!black, opacity=0.5] (0,0.78,0.63) circle (1.0pt) node[below] (0up) { {\scriptsize$\phi$} }; 	
\fill[color=green!20!black, opacity=0.2] (0,0.6,0.66) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\; 
=
\:
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (Lb) at (0, 0, 0);
\coordinate (Rb) at (0, 1.5, 0);
\coordinate (Rt) at (0, 1.5, 1);
\coordinate (Lt) at (0, 0, 1);
\coordinate (d) at (0, 0.45, 0.5);
\coordinate (b) at (0, 1.05, 0.5);
\fill [red!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
\fill[color=green!60!black] (b) circle (0pt) node[right] (0up) { {\scriptsize$T$} };
\fill[inner color=red!30!white,outer color=red!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
\fill[pattern=north west lines, opacity=0.2, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!60!black]{>}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0, 0.8, 0.35) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.4) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!20!black] (0,0.95,0.59) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 
\fill[color=green!20!black, opacity=0.5] (0,0.78,0.63) circle (1.0pt) node[below] (0up) { {\scriptsize$\phi$} }; 	
\fill[color=green!20!black, opacity=0.2] (0,0.6,0.66) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\; 
= 
\; 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (Lb) at (0, 0, 0);
\coordinate (Rb) at (0, 1.5, 0);
\coordinate (Rt) at (0, 1.5, 1);
\coordinate (Lt) at (0, 0, 1);
\coordinate (d) at (0, 0.45, 0.5);
\coordinate (b) at (0, 1.05, 0.5);
\fill [red!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
\fill[color=green!60!black] (b) circle (0pt) node[right] (0up) { {\scriptsize$T$} };
\fill[inner color=red!30!white,outer color=red!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
\fill[pattern=north west lines, opacity=0.4, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!60!black]{>}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0, 0.8, 0.35) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.4) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!20!black] (0,0.95,0.59) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 
\fill[color=green!20!black, opacity=0.5] (0,0.78,0.63) circle (1.0pt) node[below] (0up) { {\scriptsize$\phi$} }; 	
\fill[color=green!20!black, opacity=0.2] (0,0.6,0.66) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\; 
= 
\; 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (Lb) at (0, 0, 0);
\coordinate (Rb) at (0, 1.5, 0);
\coordinate (Rt) at (0, 1.5, 1);
\coordinate (Lt) at (0, 0, 1);
\coordinate (d) at (0, 0.45, 0.5);
\coordinate (b) at (0, 1.05, 0.5);
\fill [red!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!20!black] (0,0.75,0.5) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
\coordinate (v0) at (0.25,0.1,-0.75);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$3$}};
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v1) -- (v3);
\draw[string=gray!60!blue, very thick] (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v3) -- (v4);
%
% lower tetrahedron: 
%
\draw[string=gray!60!blue, very thick] (v0) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v2);
\draw[string=gray!60!blue, very thick] (v0) -- (v1);
\draw[string=gray!60!blue, very thick] (v0) -- (v2);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v2);
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {{\scriptsize$0$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$4$}};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
			     baseline=(current bounding box.base), 
			     %>=stealth,
			     descr/.style={fill=white,inner sep=3.5pt}, 
			     normal line/.style={->}
			     ] 
\matrix (m) [matrix of math nodes, row sep=3.5em, column sep=2.0em, text height=1.1ex, text depth=0.1ex] {%
{} 
&
{}
\\
};
\path[font=\footnotesize] (m-1-1) edge[<->] node[auto] { {\scriptsize 2-3}} (m-1-2);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%% 
%
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
\coordinate (v0) at (0.25,0.1,-0.75);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v3) -- (v4);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$3$}};
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v1) -- (v3);
\draw[string=gray!60!blue, very thick] (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v3) -- (v4);
\draw[string=gray!60!blue, very thick] (v0) -- (v3);
\draw[string=gray!60!blue, very thick] (v0) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v2);
\draw[string=gray!60!blue, very thick] (v0) -- (v1);
\draw[string=gray!60!blue, very thick] (v0) -- (v2);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v2);
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {{\scriptsize$0$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$4$}};
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
\coordinate (v0) at (0.25,0.1,-0.75);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$3$}};
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v1) -- (v3);
\draw[string=gray!60!blue, very thick] (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v3) -- (v4);
%
% lower tetrahedron: 
%
\draw[string=gray!60!blue, very thick] (v0) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v2);
\draw[string=gray!60!blue, very thick] (v0) -- (v1);
\draw[string=gray!60!blue, very thick] (v0) -- (v2);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v2);
\draw[color=magenta!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[draw=magenta!60!black]{>}}}] (v0) .. controls +(0.5,0,0-.5) and +(0.5,0,0.95) .. (v4); 
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {{\scriptsize$0$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$4$}};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\;
\sim
\; 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,-0.65,0.5);
\coordinate (v0) at (0.25,-0.65,-0.95);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v0) -- (v3);
\draw[string=gray!60!blue, very thick] (v3) -- (v1);
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v3) -- (v2);
\draw[string=gray!60!blue, very thick] (v3) -- (v4);
%
% lower tetrahedron: 
%
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v2);
\draw[string=gray!60!blue, very thick] (v0) -- (v1);
\draw[string=gray!60!blue, very thick] (v0) -- (v2);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v2);
\draw[color=magenta!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=magenta!60!black]{>}}}] (v0) -- (v4); 
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {{\scriptsize$0$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$3$}};
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$4$}};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\;
\sim
\; 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
\coordinate (v0) at (0.25,0.1,-0.75);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$3$}};
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v4) -- (v0); 
\draw[string=gray!60!blue, very thick] (v1) -- (v3);
\draw[string=gray!60!blue, very thick] (v3) -- (v2);
\draw[string=gray!60!blue, very thick] (v4) -- (v3);
%
% lower tetrahedron: 
%
\draw[string=gray!60!blue, very thick] (v0) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v2);
\draw[string=gray!60!blue, very thick] (v1) -- (v0);
\draw[string=gray!60!blue, very thick] (v0) -- (v2);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v4) -- (v2);
\draw[string=gray!60!blue, very thick] (v1) -- (v4);
\draw[color=magenta!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=magenta!60!black]{>}}}] (v1) -- (v2); 
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$0$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$4$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$1$}};
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
\coordinate (v0) at (0.25,0.1,-0.75);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v3) -- (v4);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$3$}};
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v1) -- (v3);
\draw[string=gray!60!blue, very thick] (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v3) -- (v4);
\draw[string=gray!60!blue, very thick] (v0) -- (v3);
\draw[string=gray!60!blue, very thick] (v0) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v2);
\draw[string=gray!60!blue, very thick] (v0) -- (v1);
\draw[string=gray!60!blue, very thick] (v0) -- (v2);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v2);
\draw[color=magenta!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[draw=magenta!60!black]{>}}}] (v0) .. controls +(0.5,0,0-.5) and +(0.5,0,0.95) .. (v4); 
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {{\scriptsize$0$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$4$}};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\;
\stackrel{\eqref{eq:aas}}{\longleftrightarrow}
\; 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
\coordinate (v0) at (0.25,0.1,-0.75);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v3) -- (v4);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$3$}};
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v1) -- (v3);
\draw[string=gray!60!blue, very thick] (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v3) -- (v4);
\draw[string=gray!60!blue, very thick] (v0) -- (v3);
%%%%%%%%%%%\draw[string=gray!60!blue, very thick] (v0) -- (v4);
%%%%%%%%%%%\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v2);
%
\draw[string=gray!60!blue, very thick] (v0) -- (v1);
\draw[string=gray!60!blue, very thick] (v0) -- (v2);
%
%
%%%%%%%%%%%\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v4);
%%%%%%%%%%%\draw[string=gray!60!blue, very thick] (v1) -- (v2);
%
\draw[color=magenta!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=magenta!60!black]{>}}}] (v0) -- (v4); 
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {{\scriptsize$0$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$1$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$4$}};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\;
\sim
\; 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
\coordinate (v0) at (0.25,0.1,-0.75);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$3$}};
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v1) -- (v3);
\draw[string=gray!60!blue, very thick] (v3) -- (v2);
\draw[string=gray!60!blue, very thick] (v4) -- (v3);
%
% lower tetrahedron: 
%
\draw[string=gray!60!blue, very thick] (v0) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v2);
\draw[string=gray!60!blue, very thick] (v1) -- (v0);
\draw[string=gray!60!blue, very thick] (v0) -- (v2);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v4) -- (v2);
\draw[string=gray!60!blue, very thick] (v1) -- (v4);
\draw[color=magenta!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=magenta!60!black]{>}}}] (v1) -- (v2); 
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$0$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$4$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$1$}};
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
\coordinate (v0) at (0.25,0.1,-0.75);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$3$}};
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v1) -- (v3);
\draw[string=gray!60!blue, very thick] (v3) -- (v2);
\draw[string=gray!60!blue, very thick] (v4) -- (v3);
%
% lower tetrahedron: 
%
\draw[string=gray!60!blue, very thick] (v0) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v2);
\draw[string=gray!60!blue, very thick] (v1) -- (v0);
\draw[string=gray!60!blue, very thick] (v0) -- (v2);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v4) -- (v2);
\draw[string=gray!60!blue, very thick] (v1) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v2); 
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$0$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$4$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$1$}};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
%
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
			     baseline=(current bounding box.base), 
			     %>=stealth,
			     descr/.style={fill=white,inner sep=3.5pt}, 
			     normal line/.style={->}
			     ] 
\matrix (m) [matrix of math nodes, row sep=3.5em, column sep=2.0em, text height=1.1ex, text depth=0.1ex] {%
{}
&
{}
\\
};
\path[font=\footnotesize] (m-1-1) edge[<->] node[auto] { {\scriptsize 2-3}} (m-1-2);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%% 
%
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
\coordinate (v0) at (0.25,0.1,-0.75);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node[left] (0up) {{\scriptsize$3$}};
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v4) -- (v0); 
\draw[string=gray!60!blue, very thick] (v1) -- (v3);
\draw[string=gray!60!blue, very thick] (v3) -- (v2);
\draw[string=gray!60!blue, very thick] (v4) -- (v3);
%
% lower tetrahedron: 
%
\draw[string=gray!60!blue, very thick] (v0) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v2);
\draw[string=gray!60!blue, very thick] (v1) -- (v0);
\draw[string=gray!60!blue, very thick] (v0) -- (v2);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v4) -- (v2);
\draw[string=gray!60!blue, very thick] (v1) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v2); 
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {{\scriptsize$2$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node[below] (0up) {{\scriptsize$0$}};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node[below] (0up) {{\scriptsize$4$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$1$}};
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
\coordinate (v0) at (0.25,0.1,-0.75);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node (0up) {};
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v1) -- (v3);
\draw[string=gray!60!blue, very thick] (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v3) -- (v4);
%
% lower tetrahedron: 
%
\draw[string=gray!60!blue, very thick] (v0) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v2);
\draw[string=gray!60!blue, very thick] (v0) -- (v1);
\draw[string=gray!60!blue, very thick] (v0) -- (v2);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v2);
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {{\scriptsize$b$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$a$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node (0up) {};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
%
\!\!\!
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
			     baseline=(current bounding box.base), 
			     %>=stealth,
			     descr/.style={fill=white,inner sep=3.5pt},
			     normal line/.style={->}
			     ] 
\matrix (m) [matrix of math nodes, row sep=3.5em, column sep=2.0em, text height=1.1ex, text depth=0.1ex] {%
{}
&
{}
\\
};
\path[font=\footnotesize] (m-1-1) edge[<->] node[auto] { {\scriptsize 2-3}} (m-1-2);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%% 
%
\!\!\!
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
\coordinate (v0) at (0.25,0.1,-0.75);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v3) -- (v4);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node (0up) {};
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v1) -- (v3);
\draw[string=gray!60!blue, very thick] (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v3) -- (v4);
\draw[string=gray!60!blue, very thick] (v0) -- (v3);
\draw[string=gray!60!blue, very thick] (v0) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v2);
\draw[string=gray!60!blue, very thick] (v0) -- (v1);
\draw[string=gray!60!blue, very thick] (v0) -- (v2);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v2);
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {{\scriptsize$b$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$a$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node (0up) {};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
\coordinate (v0) at (0.25,0.1,-0.75);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node (0up) {};
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v1) -- (v3);
\draw[string=gray!60!blue, very thick] (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v3) -- (v4);
%
% lower tetrahedron: 
%
\draw[string=gray!60!blue, very thick] (v0) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v2);
\draw[string=gray!60!blue, very thick] (v0) -- (v1);
\draw[string=gray!60!blue, very thick] (v0) -- (v2);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v4);
\draw[color=gray!60!blue, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .59 with {\arrow[draw=gray!60!blue]{>}}}] (v2) -- (v1);
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {{\scriptsize$b$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$a$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node (0up) {};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
%
\!\!\!
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
			     baseline=(current bounding box.base), 
			     %>=stealth,
			     descr/.style={fill=white,inner sep=3.5pt}, 
			     normal line/.style={->}
			     ] 
\matrix (m) [matrix of math nodes, row sep=3.5em, column sep=2.0em, text height=1.1ex, text depth=0.1ex] {%
{}
&
{}
\\
};
\path[font=\footnotesize] (m-1-1) edge[<->] node[auto] { {\scriptsize 2-3}} (m-1-2);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%% 
%
\!\!\!
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=gray!60!blue, baseline=-0.3cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (1,1,0);
\coordinate (v3) at (0,0,0);
\coordinate (v4) at (0.25,0.1,0.75);
\coordinate (v0) at (0.25,0.1,-0.75);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v3) -- (v4);
\fill[color=gray!60!blue] (v3) circle (0.9pt) node (0up) {};
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v4) -- (v2) -- (v3);
\fill [blue!20,opacity=0.545] (v1) -- (v4) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v3);
\fill [blue!20,opacity=0.545] (v0) -- (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v1) -- (v3);
\draw[string=gray!60!blue, very thick] (v2) -- (v3);
\draw[string=gray!60!blue, very thick] (v3) -- (v4);
\draw[string=gray!60!blue, very thick] (v0) -- (v3);
\draw[string=gray!60!blue, very thick] (v0) -- (v4);
\fill [blue!20,opacity=0.545] (v0) -- (v1) -- (v2);
\draw[string=gray!60!blue, very thick] (v0) -- (v1);
\draw[string=gray!60!blue, very thick] (v0) -- (v2);
\fill [blue!20,opacity=0.545] (v1) -- (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v2) -- (v4);
\draw[string=gray!60!blue, very thick] (v1) -- (v4);
\draw[color=gray!60!blue, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .59 with {\arrow[draw=gray!60!blue]{>}}}] (v2) -- (v1);
\fill[color=gray!60!blue] (v0) circle (0.9pt) node[below] (0up) {{\scriptsize$b$}};
\fill[color=gray!60!blue] (v4) circle (0.9pt) node[above] (0up) {{\scriptsize$a$}};
\fill[color=gray!60!blue] (v1) circle (0.9pt) node (0up) {};
\fill[color=gray!60!blue] (v2) circle (0.9pt) node (0up) {};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.9cm,-0.4cm)},y={(0.8cm,-0.4cm)},z={(0cm,0.9cm)}}]
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
% object label: 
\draw[line width=1] (0.4, 0.6, 0) node[line width=0pt] (beta) {{\footnotesize $u$}};
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
% composition arrows: 
\draw[
	 color=gray, 
	 opacity=0.9, 
	 thick, 
	 ->
	 ] 
	 (0, 1.15, 0) -- node[pos=0.5, color=black, below, sloped] {} (1, 1.15, 0); 
\draw[
	 color=gray, 
	 opacity=0.9, 
	 thick, 
	 ->
	 ] 
	 (1.15, 0, 0) -- node[pos=0.5, color=black, below, sloped] {} (1.15, 1, 0); 
\draw[
	 color=gray, 
	 opacity=0.9, 
	 thick, 
	 ->
	 ] 
	 (1, -0.15, 0) -- node[pos=0.5, color=black, above, sloped] {} (1, -0.15, 1); 
%
% directions: 
\draw[line width=1] (1.31, 1.05, 0) node[line width=0pt, black] (beta) {{\footnotesize $y$}};
\draw[line width=1] (1.02, 1.29, 0) node[line width=0pt, black] (beta) {{\footnotesize $x$}};
\draw[line width=1] (1.1, -0.1, 1.1) node[line width=0pt, black] (beta) {{\footnotesize $z$}};
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.9cm,-0.4cm)},y={(0.8cm,-0.4cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
\coordinate (b1) at (0.25, 0, 0);
\coordinate (b2) at (0.5, 0, 0);
\coordinate (b3) at (0.75, 0, 0);
\coordinate (b4) at (0.25, 1, 0);
\coordinate (b5) at (0.5, 1, 0);
\coordinate (b6) at (0.75, 1, 0);
\coordinate (t1) at (0.25, 0, 1);
\coordinate (t2) at (0.5, 0, 1);
\coordinate (t3) at (0.75, 0, 1);
\coordinate (t4) at (0.25, 1, 1);
\coordinate (t5) at (0.5, 1, 1);
\coordinate (t6) at (0.75, 1, 1);
%
% planes: 
\fill [magenta!50,opacity=0.7] (b1) -- (b4) -- (t4) -- (t1);
\fill [red!50,opacity=0.7] (b2) -- (b5) -- (t5) -- (t2);
\fill [red!30,opacity=0.7] (b3) -- (b6) -- (t6) -- (t3);
%
% labels: 
\draw[line width=1] (0.88, 0.5, 0) node[line width=0pt] (beta) {{\footnotesize $u$}};
\draw[line width=1] (0.09, 0.92, 0) node[line width=0pt] (beta) {{\footnotesize $v$}};
\draw[line width=1] (0.75, 0.85, 0.5) node[line width=0pt] (beta) {{\footnotesize $\alpha_1$}};
\draw[line width=1] (0.5, 0.85, 0.5) node[line width=0pt] (beta) {{\footnotesize $\alpha_2$}};
\draw[line width=1] (0.25, 0.85, 0.5) node[line width=0pt] (beta) {{\footnotesize $\alpha_3$}};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.9cm,-0.4cm)},y={(0.8cm,-0.4cm)},z={(0cm,0.9cm)}}]
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
% to cut off unwanted edges: 
\clip (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% top vertices: 
\coordinate (topleft2) at (0.5, 1, 1);
\coordinate (bottomleft2) at (0.5, 1, 0);
\coordinate (topright1) at (0.2, 0, 1);
\coordinate (topright2) at (0.5, 0, 1);
\coordinate (topright3) at (0.7, 0, 1);
\coordinate (bottomright1) at (0.2, 0, 0);
\coordinate (bottomright2) at (0.5, 0, 0);
\coordinate (bottomright3) at (0.7, 0, 0);
\coordinate (b1s) at (0.2, 0.4, 0);
\coordinate (b2s) at (0.5, 0.7, 0);
\coordinate (b3s) at (0.7, 0.4, 0);
\coordinate (t1s) at (0.2, 0.4, 1);
\coordinate (t2s) at (0.5, 0.7, 1);
\coordinate (t3s) at (0.7, 0.4, 1);
\draw[line width=1] (0.2, 0.4, 0.5) node[line width=0pt, right] (beta) {{\footnotesize $X_3$}};
%
% rear plane: 
\fill [magenta!30,opacity=0.7] 
(topright1) -- (bottomright1) -- (b1s) -- (t1s);
%
% back tilted plane: 
\fill [red!60,opacity=0.7] 
(t1s) -- (b1s) -- (b2s) -- (t2s);
%
% X1:
\draw[color=green!60!black, 
	postaction={decorate}, 
	decoration={markings,mark=at position .51 with {\arrow[color=green!60!black]{>}}}, 
	very thick]%
(b1s) -- (t1s);
\fill[color=green!60!black] (b1s) circle (0.8pt) node[left] (0up) {};
%
% middle plane: 
\fill [magenta!45,opacity=0.7] 
(topright2) -- (bottomright2) -- (b2s) -- (t2s);
%
% front tilted plane: 
\fill [magenta!55,opacity=0.7] 
(t3s) -- (b3s) -- (b2s) -- (t2s);
%
% middle left plane: 
\fill [red!15,opacity=0.7] 
(topleft2) -- (bottomleft2) -- (b2s) -- (t2s);
%
% X2:
\draw[color=green!50!black, 
	postaction={decorate}, 
	decoration={markings,mark=at position .51 with {\arrow[color=green!50!black]{>}}}, 
	very thick]%
(b2s) -- (t2s);
\fill[color=green!50!black] (b2s) circle (0.8pt) node[left] (0up) {};
%
% front plane: 
\fill [red!25,opacity=0.7] 
(topright3) -- (bottomright3) -- (b3s) -- (t3s);
%
% X3:
\draw[color=green!60!black, 
	postaction={decorate}, 
	decoration={markings,mark=at position .51 with {\arrow[color=green!60!black]{>}}}, 
	very thick]%
(b3s) -- (t3s);
\draw[line width=1] (0.7, 0.4, 0.5) node[line width=0pt, left] (beta) {{\footnotesize $X_1$}};
\draw[line width=1] (0.5, 0.7, 0.5) node[line width=0pt, left] (beta) {{\footnotesize $X_2$}};
\draw[line width=1] (0.2, 0.1, 0.92) node[line width=0pt] (beta) {{\footnotesize $\gamma_3$}};
\draw[line width=1] (0.5, 0.1, 0.92) node[line width=0pt] (beta) {{\footnotesize $\gamma_2$}};
\draw[line width=1] (0.7, 0.1, 0.92) node[line width=0pt] (beta) {{\footnotesize $\gamma_1$}};
\draw[line width=1] (0.5, 0.92, 0.5) node[line width=0pt] (beta) {{\footnotesize $\beta_1$}};
% top 0-strata: 
\fill[color=green!60!black] (t1s) circle (0.8pt) node[left] (0up) {};
\fill[color=green!50!black] (t2s) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (t3s) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (b3s) circle (0.8pt) node[left] (0up) {};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.9cm,-0.4cm)},y={(0.8cm,-0.4cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
%
% lower endpoint of X: 
\coordinate (X0) at (0.33, 0.1, 0);
% upper endpoint of X: 
\coordinate (X1) at (0.33, 0.9, 1);
% lower endpoint of Y: 
\coordinate (Y0) at (0.67, 0.9, 0);
% upper endpoint of Y: 
\coordinate (Y1) at (0.67, 0.1, 1);
%
%
% planes and side lines: 
\fill [magenta!50,opacity=0.7] (0.33, 0, 0) -- (0.33, 1, 0) -- (0.33, 1, 1) -- (0.33, 0, 1);
\fill [red!50,opacity=0.7] (0.67, 0, 0) -- (0.67, 1, 0) -- (0.67, 1, 1) -- (0.67, 0, 1);
%
% 3-strata: 
\draw[line width=1] (0.85, 0.5, 0) node[line width=0pt] (beta) {{\footnotesize $v$}};
\draw[line width=1] (0.1, 0.85, 0) node[line width=0pt] (beta) {{\footnotesize $w$}};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\sta
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.9cm,-0.4cm)},y={(0.8cm,-0.4cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
%
% planes and side lines: 
\fill [red!70,opacity=0.7] (0.5, 0, 0) -- (0.5, 1, 0) -- (0.5, 1, 1) -- (0.5, 0, 1);
%
% 3-strata: 
\draw[line width=1] (0.75, 0.5, 0) node[line width=0pt] (beta) {{\footnotesize $u$}};
\draw[line width=1] (0.2, 0.85, 0) node[line width=0pt] (beta) {{\footnotesize $v$}};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.9cm,-0.4cm)},y={(0.8cm,-0.4cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
%
% lower endpoint of X: 
\coordinate (X0) at (0.33, 0.1, 0);
% upper endpoint of X: 
\coordinate (X1) at (0.33, 0.9, 1);
% lower endpoint of Y: 
\coordinate (Y0) at (0.67, 0.9, 0);
% upper endpoint of Y: 
\coordinate (Y1) at (0.67, 0.1, 1);
%
%
% planes and side lines: 
\fill [magenta!50,opacity=0.7] (0.1667, 0, 0) -- (0.1667, 1, 0) -- (0.1667, 1, 1) -- (0.1667, 0, 1);
\fill [red!50,opacity=0.7] (0.334, 0, 0) -- (0.334, 1, 0) -- (0.334, 1, 1) -- (0.334, 0, 1);
\fill [red!70,opacity=0.7] (0.75, 0, 0) -- (0.75, 1, 0) -- (0.75, 1, 1) -- (0.75, 0, 1);
%
% 3-strata: 
\draw[line width=1] (0.85, 0.5, 0) node[line width=0pt] (beta) {{\footnotesize $u$}};
\draw[line width=1] (0.5, 0.85, 0) node[line width=0pt] (beta) {{\footnotesize $v$}};
\draw[line width=1] (0.05, 0.97, 0.2) node[line width=0pt] (beta) {{\footnotesize $w$}};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.9cm,-0.4cm)},y={(0.8cm,-0.4cm)},z={(0cm,0.9cm)}}]
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% bottom vertices: 
\coordinate (b1) at (0.3, 0, 0);
\coordinate (b2) at (0.7, 0, 0);
\coordinate (b4) at (0.5, 0.5, 0);
\coordinate (b7) at (0.5, 1, 0);
% top vertices: 
\coordinate (t1) at (0.3, 0, 1);
\coordinate (t2) at (0.7, 0, 1);
\coordinate (t4) at (0.5, 0.5, 1);
\coordinate (t7) at (0.5, 1, 1);
%
% planes and some strings lines: 
\fill [magenta!70,opacity=0.7] (b1) -- (b4) -- (t4) -- (t1);
\fill [magenta!50,opacity=0.7] (b2) -- (b4) -- (t4) -- (t2);
\fill [red!70,opacity=0.7] (b7) -- (b4) -- (t4) -- (t7);
%
% X-lines: 
\draw[string=green!60!black, very thick] (b4) -- (t4);
%
% bottom 0-strata: 
\fill[color=green!60!black] (b4) circle (0.8pt) node[left] (0up) {};
% top 0-strata: 
\fill[color=green!60!black] (t4) circle (0.8pt) node[left] (0up) {};
%
% 2-strata: 
\draw[line width=1] (0.5, 0.75, 0.5) node[line width=0pt] (beta) {{\footnotesize $\beta$}};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\fus
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.9cm,-0.4cm)},y={(0.8cm,-0.4cm)},z={(0cm,0.9cm)}}]
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% bottom vertices: 
\coordinate (b1) at (0.3, 1, 0);
\coordinate (b2) at (0.7, 1, 0);
\coordinate (b4) at (0.5, 0.5, 0);
\coordinate (b7) at (0.5, 0, 0);
% top vertices: 
\coordinate (t1) at (0.3, 1, 1);
\coordinate (t2) at (0.7, 1, 1);
\coordinate (t4) at (0.5, 0.5, 1);
\coordinate (t7) at (0.5, 0, 1);
%
% planes and some strings lines: 
\fill [magenta!70,opacity=0.7] (b1) -- (b4) -- (t4) -- (t1);
\fill [magenta!80,opacity=0.7] (b2) -- (b4) -- (t4) -- (t2);
\fill [red!70,opacity=0.7] (b7) -- (b4) -- (t4) -- (t7);
% 
% X-lines: 
\draw[string=green!60!black, very thick] (t4) -- (b4);
%
% bottom 0-strata: 
\fill[color=green!60!black] (b4) circle (0.8pt) node[left] (0up) {};
% top 0-strata: 
\fill[color=green!60!black] (t4) circle (0.8pt) node[left] (0up) {};
%
% 2-strata: 
\draw[line width=1] (0.5, 0.25, 0.5) node[line width=0pt] (beta) {{\footnotesize $\beta$}};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.9cm,-0.4cm)},y={(0.8cm,-0.4cm)},z={(0cm,0.9cm)}}]
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% bottom vertices: 
\coordinate (b1) at (0.3, 1, 0);
\coordinate (b2) at (0.7, 1, 0);
\coordinate (b4) at (0.5, 0.67, 0);
%\coordinate (b7) at (0.5, 0, 0);
\coordinate (n1) at (0.3, 0, 0);
\coordinate (n2) at (0.7, 0, 0);
\coordinate (n3) at (0.5, 0.33, 0);
% top vertices: 
\coordinate (t1) at (0.3, 1, 1);
\coordinate (t2) at (0.7, 1, 1);
\coordinate (t4) at (0.5, 0.67, 1);
%\coordinate (t7) at (0.5, 0, 1);
\coordinate (m1) at (0.3, 0, 1);
\coordinate (m2) at (0.7, 0, 1);
\coordinate (m3) at (0.5, 0.33, 1);
%
% planes and some strings lines: 
\fill [magenta!70,opacity=0.7] (b1) -- (b4) -- (t4) -- (t1);
\fill [magenta!80,opacity=0.7] (b2) -- (b4) -- (t4) -- (t2);
\fill [red!70,opacity=0.7] (n3) -- (b4) -- (t4) -- (m3);
\fill [magenta!70,opacity=0.7] (n1) -- (n3) -- (m3) -- (m1);
\fill [magenta!50,opacity=0.7] (n2) -- (n3) -- (m3) -- (m2);
% 
% X-lines: 
\draw[string=green!60!black, very thick] (t4) -- (b4);
\draw[string=green!60!black, very thick] (n3) -- (m3);
%
% bottom 0-strata: 
\fill[color=green!60!black] (b4) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (m3) circle (0.8pt) node[left] (0up) {};
% top 0-strata: 
\fill[color=green!60!black] (t4) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (n3) circle (0.8pt) node[left] (0up) {};
%
% 2-strata: 
\draw[line width=1] (0.5, 0.5, 0.5) node[line width=0pt] (beta) {{\footnotesize $\beta$}};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.9cm,-0.4cm)},y={(0.8cm,-0.4cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
\coordinate (b1) at (0.25, 0, 0);
\coordinate (b2) at (0.5, 0, 0);
\coordinate (b3) at (0.75, 0, 0);
\coordinate (b4) at (0.25, 1, 0);
\coordinate (b5) at (0.5, 1, 0);
\coordinate (b6) at (0.75, 1, 0);
\coordinate (t1) at (0.25, 0, 1);
\coordinate (t2) at (0.5, 0, 1);
\coordinate (t3) at (0.75, 0, 1);
\coordinate (t4) at (0.25, 1, 1);
\coordinate (t5) at (0.5, 1, 1);
\coordinate (t6) at (0.75, 1, 1);
%
% planes: 
\fill [magenta!50,opacity=0.7] (b1) -- (b4) -- (t4) -- (t1);
\fill [red!50,opacity=0.7] (b2) -- (b5) -- (t5) -- (t2);
\fill [red!30,opacity=0.7] (b3) -- (b6) -- (t6) -- (t3);
%
% labels: 
\draw[line width=1] (0.88, 0.5, 0) node[line width=0pt] (beta) {{\footnotesize $u$}};
\draw[line width=1] (0.09, 0.92, 0) node[line width=0pt] (beta) {{\footnotesize $v$}};
\draw[line width=1] (0.75, 0.85, 0.5) node[line width=0pt] (beta) {{\footnotesize $\alpha_1$}};
\draw[line width=1] (0.5, 0.85, 0.5) node[line width=0pt] (beta) {{\footnotesize $\alpha_2$}};
\draw[line width=1] (0.25, 0.85, 0.5) node[line width=0pt] (beta) {{\footnotesize $\alpha_3$}};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
{\vphantom{\Bigg(\int} }\hash \!\!
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.9cm,-0.4cm)},y={(0.8cm,-0.4cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
\coordinate (b1) at (0.25, 0, 0);
\coordinate (b2) at (0.5, 0, 0);
\coordinate (b3) at (0.75, 0, 0);
\coordinate (b4) at (0.25, 1, 0);
\coordinate (b5) at (0.5, 1, 0);
\coordinate (b6) at (0.75, 1, 0);
\coordinate (t1) at (0.25, 0, 1);
\coordinate (t2) at (0.5, 0, 1);
\coordinate (t3) at (0.75, 0, 1);
\coordinate (t4) at (0.25, 1, 1);
\coordinate (t5) at (0.5, 1, 1);
\coordinate (t6) at (0.75, 1, 1);
%
% planes: 
\fill [pattern=north west lines, opacity=0.4] (b1) -- (b4) -- (t4) -- (t1);
\fill [red!30,opacity=0.7] (b1) -- (b4) -- (t4) -- (t1);
\fill [pattern=north west lines, opacity=0.4] (b2) -- (b5) -- (t5) -- (t2);
\fill [red!50,opacity=0.7] (b2) -- (b5) -- (t5) -- (t2);
\fill [pattern=north west lines, opacity=0.4] (b3) -- (b6) -- (t6) -- (t3);
\fill [magenta!50,opacity=0.7] (b3) -- (b6) -- (t6) -- (t3);
%
% labels: 
\draw[line width=1] (0.88, 0.5, 0) node[line width=0pt] (beta) {{\footnotesize $v$}};
\draw[line width=1] (0.09, 0.92, 0) node[line width=0pt] (beta) {{\footnotesize $u$}};
\draw[line width=1] (0.75, 0.85, 0.5) node[line width=0pt] (beta) {{\footnotesize $\alpha_3$}};
\draw[line width=1] (0.5, 0.85, 0.5) node[line width=0pt] (beta) {{\footnotesize $\alpha_2$}};
\draw[line width=1] (0.25, 0.85, 0.5) node[line width=0pt] (beta) {{\footnotesize $\alpha_1$}};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.9cm,-0.4cm)},y={(0.8cm,-0.4cm)},z={(0cm,0.9cm)}}]
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
% to cut off unwanted edges: 
\clip (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% top vertices: 
\coordinate (topleft2) at (0.5, 1, 1);
\coordinate (bottomleft2) at (0.5, 1, 0);
\coordinate (topright1) at (0.2, 0, 1);
\coordinate (topright2) at (0.5, 0, 1);
\coordinate (topright3) at (0.7, 0, 1);
\coordinate (bottomright1) at (0.2, 0, 0);
\coordinate (bottomright2) at (0.5, 0, 0);
\coordinate (bottomright3) at (0.7, 0, 0);
\coordinate (b1s) at (0.2, 0.4, 0);
\coordinate (b2s) at (0.5, 0.7, 0);
\coordinate (b3s) at (0.7, 0.4, 0);
\coordinate (t1s) at (0.2, 0.4, 1);
\coordinate (t2s) at (0.5, 0.7, 1);
\coordinate (t3s) at (0.7, 0.4, 1);
%
% rear plane: 
\fill [magenta!30,opacity=0.7] 
(topright1) -- (bottomright1) -- (b1s) -- (t1s);
%
% back tilted plane: 
\fill [red!60,opacity=0.7] 
(t1s) -- (b1s) -- (b2s) -- (t2s);
%
% X1:
\draw[color=green!60!black, 
	postaction={decorate}, 
	decoration={markings,mark=at position .51 with {\arrow[color=green!60!black]{>}}}, 
	very thick]%
(b1s) -- (t1s);
\fill[color=green!60!black] (b1s) circle (0.8pt) node[left] (0up) {};
%
% middle plane: 
\fill [magenta!45,opacity=0.7] 
(topright2) -- (bottomright2) -- (b2s) -- (t2s);
%
% front tilted plane: 
\fill [magenta!55,opacity=0.7] 
(t3s) -- (b3s) -- (b2s) -- (t2s);
%
% middle left plane: 
\fill [red!15,opacity=0.7] 
(topleft2) -- (bottomleft2) -- (b2s) -- (t2s);
%
% X2:
\draw[color=green!50!black, 
	postaction={decorate}, 
	decoration={markings,mark=at position .51 with {\arrow[color=green!50!black]{>}}}, 
	very thick]%
(b2s) -- (t2s);
\fill[color=green!50!black] (b2s) circle (0.8pt) node[left] (0up) {};
%
% front plane: 
\fill [red!25,opacity=0.7] 
(topright3) -- (bottomright3) -- (b3s) -- (t3s);
%
% X3:
\draw[color=green!60!black, 
	postaction={decorate}, 
	decoration={markings,mark=at position .51 with {\arrow[color=green!60!black]{>}}}, 
	very thick]%
(b3s) -- (t3s);
% top 0-strata: 
\fill[color=green!60!black] (t1s) circle (0.8pt) node[left] (0up) {};
\fill[color=green!50!black] (t2s) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (t3s) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (b3s) circle (0.8pt) node[left] (0up) {};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4,
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
{\vphantom{\Bigg(\int} }^\dagger
 = 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.9cm,-0.4cm)},y={(0.8cm,-0.4cm)},z={(0cm,0.9cm)}}]
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
% to cut off unwanted edges: 
\clip (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% top vertices: 
\coordinate (topleft1) at (0.2, 0, 1);
\coordinate (topleft2) at (0.5, 0, 1);
\coordinate (topleft3) at (0.7, 0, 1);
\coordinate (bottomleft1) at (0.2, 0, 0);
\coordinate (bottomleft2) at (0.5, 0, 0);
\coordinate (bottomleft3) at (0.7, 0, 0);
\coordinate (topright1) at (0.2, 1, 1);
\coordinate (topright2) at (0.5, 1, 1);
\coordinate (topright3) at (0.7, 1, 1);
\coordinate (bottomright1) at (0.2, 1, 0);
\coordinate (bottomright2) at (0.5, 1, 0);
\coordinate (bottomright3) at (0.7, 1, 0);
\coordinate (b1s) at (0.2, 0.6, 0);
\coordinate (b2s) at (0.5, 0.3, 0);
\coordinate (b3s) at (0.7, 0.6, 0);
\coordinate (t1s) at (0.2, 0.6, 1);
\coordinate (t2s) at (0.5, 0.3, 1);
\coordinate (t3s) at (0.7, 0.6, 1);
%
% rear plane: 
\fill [magenta!30,opacity=0.7] 
(topright1) -- (bottomright1) -- (b1s) -- (t1s);
%
% back tilted plane: 
\fill [red!60,opacity=0.7] 
(t1s) -- (b1s) -- (b2s) -- (t2s);
%
% X1:
\draw[color=green!60!black, 
	postaction={decorate}, 
	decoration={markings,mark=at position .51 with {\arrow[color=green!60!black]{<}}}, 
	very thick]%
(b1s) -- (t1s);
\fill[color=green!60!black] (b1s) circle (0.8pt) node[left] (0up) {};
%
% middle plane: 
\fill [magenta!45,opacity=0.7] 
(topright2) -- (bottomright2) -- (b2s) -- (t2s);
%
% front tilted plane: 
\fill [magenta!55,opacity=0.7] 
(t3s) -- (b3s) -- (b2s) -- (t2s);
%
% middle left plane: 
\fill [red!15,opacity=0.7] 
(topleft2) -- (bottomleft2) -- (b2s) -- (t2s);
%
% X2:
\draw[color=green!50!black, 
	postaction={decorate}, 
	decoration={markings,mark=at position .51 with {\arrow[color=green!50!black]{<}}}, 
	very thick]%
(b2s) -- (t2s);
\fill[color=green!50!black] (b2s) circle (0.8pt) node[left] (0up) {};
%
% front plane: 
\fill [red!25,opacity=0.7] 
(topright3) -- (bottomright3) -- (b3s) -- (t3s);
%
% X3:
\draw[color=green!60!black, 
	postaction={decorate}, 
	decoration={markings,mark=at position .51 with {\arrow[color=green!60!black]{<}}}, 
	very thick]%
(b3s) -- (t3s);
% top 0-strata: 
\fill[color=green!60!black] (t1s) circle (0.8pt) node[left] (0up) {};
\fill[color=green!50!black] (t2s) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (t3s) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (b3s) circle (0.8pt) node[left] (0up) {};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.9cm,-0.4cm)},y={(0.8cm,-0.4cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% for 3-strata: 
\coordinate (f0) at (0.5, 0.5, 0);
\coordinate (f1) at (0.5, 0.5, 1);
\coordinate (front0) at (0.7, 0, 0);
\coordinate (front1) at (0.7, 0, 1);
\coordinate (back0) at (0.3, 0, 0);
\coordinate (back1) at (0.3, 0, 1);
\coordinate (f02) at (0.5, 0.7, 0);
\coordinate (f12) at (0.5, 0.7, 1);
\coordinate (front02) at (0.8, 0, 0);
\coordinate (front12) at (0.8, 0, 1);
\coordinate (back02) at (0.2, 0, 0);
\coordinate (back12) at (0.2, 0, 1);
\coordinate (f01) at (0.5, 0.9, 0);
\coordinate (f11) at (0.5, 0.9, 1);
\coordinate (front01) at (0.9, 0, 0);
\coordinate (front11) at (0.9, 0, 1);
\coordinate (back01) at (0.1, 0, 0);
\coordinate (back11) at (0.1, 0, 1);

% 3-stratum
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
%
%
% alpha1-hash-plane: 
\fill [pattern=north west lines, opacity=0.4] (f01) -- (f11) -- (back11) -- (back01);
\fill [red!30, opacity=0.7] (f01) -- (f11) -- (back11) -- (back01);
%
% alpha2-hash-plane: 
\fill [pattern=north west lines, opacity=0.4] (f02) -- (f12) -- (back12) -- (back02);
\fill [red!50, opacity=0.7] (f02) -- (f12) -- (back12) -- (back02);
%
% alpha3-hash-plane: 
\fill [pattern=north west lines, opacity=0.4] (f0) -- (f1) -- (back1) -- (back0);
\fill [magenta!50, opacity=0.7] (f0) -- (f1) -- (back1) -- (back0);
%
% alpha3-plane: 
\fill [magenta!50,opacity=0.7] (f0) -- (f1) -- (front1) -- (front0);
%
% alpha2-plane: 
\fill [red!50,opacity=0.7] (f02) -- (f12) -- (front12) -- (front02);
%
% alpha1-plane: 
\fill [red!30,opacity=0.7] (f01) -- (f11) -- (front11) -- (front01);
%
% object labels: 
\draw[line width=1] (0.85, 0.5, 0) node[line width=0pt] (beta) {{\footnotesize $v$}};
\draw[line width=1] (0.5, 0.1, 0.98) node[line width=0pt] (beta) {{\footnotesize $u$}};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%%
\, , \quad 
\coev_X = 
\zz\left(
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.9cm,-0.4cm)},y={(0.8cm,-0.4cm)},z={(0cm,0.9cm)}}]
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
% to cut off unwanted edges: 
\clip (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% top vertices: 
\coordinate (topleft1) at (0.2, 0, 1);
\coordinate (topleft2) at (0.5, 0, 1);
\coordinate (topleft3) at (0.7, 0, 1);
\coordinate (bottomleft1) at (0.2, 0, 0);
\coordinate (bottomleft2) at (0.5, 0, 0);
\coordinate (bottomleft3) at (0.7, 0, 0);
\coordinate (topright1) at (0.2, 1, 1);
\coordinate (topright2) at (0.5, 1, 1);
\coordinate (topright3) at (0.7, 1, 1);
\coordinate (bottomright1) at (0.2, 1, 0);
\coordinate (bottomright2) at (0.5, 1, 0);
\coordinate (bottomright3) at (0.7, 1, 0);
\coordinate (t1) at (0.2, 0.2, 1);
\coordinate (t2) at (0.5, 0.3, 1);
\coordinate (t3) at (0.7, 0.2, 1);
\coordinate (t1s) at (0.2, 0.8, 1);
\coordinate (t2s) at (0.5, 0.7, 1);
\coordinate (t3s) at (0.7, 0.8, 1);
%
% rear plane: 
\fill [magenta!30,opacity=0.7] 
(topleft1) -- (t1) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (t1s) -- (topright1) -- (bottomright1) -- (bottomleft1);
% U in rear: 
\draw[color=green!60!black, 
	postaction={decorate}, 
	decoration={markings,mark=at position .51 with {\arrow[color=green!60!black]{<}}}, 
	very thick]%
(t1) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (t1s);
%
% curved surface in back:
\foreach \x in {0, 0.02, ..., 0.98}
{
	\draw[color=red!50, very thick, opacity=0.4]%
	($(t2) + \x*(t1) - \x*(t2)$) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. ($(t2s) + \x*(t1s) - \x*(t2s)$);
}
%
% middle plane: 
\fill [magenta!45,opacity=0.7] 
(topleft2) -- (t2) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (t2s) -- (topright2) -- (bottomright2) -- (bottomleft2);
% middle U-plane: 
\fill [red!15,opacity=0.7] 
(t2) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (t2s);
% U in middle: 
\draw[color=green!50!black, 
	postaction={decorate}, 
	decoration={markings,mark=at position .51 with {\arrow[color=green!50!black]{<}}}, 
	very thick]%
(t2) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (t2s);
%
% curved surface in front:
\foreach \x in {0.06, 0.08, ..., 1.0}
{
	\draw[color=magenta!50, very thick, opacity=0.4]%
	($(t2) + \x*(t3) - \x*(t2)$) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. ($(t2s) + \x*(t3s) - \x*(t2s)$);
}
%
% front plane: 
\fill [red!25,opacity=0.7] 
(topleft3) -- (t3) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (t3s) -- (topright3) -- (bottomright3) -- (bottomleft3);
% U in front: 
\draw[color=green!60!black, 
	postaction={decorate}, 
	decoration={markings,mark=at position .51 with {\arrow[color=green!60!black]{<}}}, 
	very thick]%
(t3) .. controls +(0,0,-0.95) and +(0,0,-0.95) .. (t3s);
%
% top 0-strata: 
\fill[color=green!60!black] (t1) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (t2) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (t3) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (t1s) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (t2s) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (t3s) circle (0.8pt) node[left] (0up) {};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray,
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
% object label: 
\draw[line width=1] (0.5, 0.5, 0.5) node[line width=0pt] (beta) {{\scriptsize $*$}};
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
\coordinate (b1) at (0.25, 0, 0);
\coordinate (b2) at (0.5, 0, 0);
\coordinate (b3) at (0.75, 0, 0);
\coordinate (b4) at (0.25, 1, 0);
\coordinate (b5) at (0.5, 1, 0);
\coordinate (b6) at (0.75, 1, 0);
\coordinate (t1) at (0.25, 0, 1);
\coordinate (t2) at (0.5, 0, 1);
\coordinate (t3) at (0.75, 0, 1);
\coordinate (t4) at (0.25, 1, 1);
\coordinate (t5) at (0.5, 1, 1);
\coordinate (t6) at (0.75, 1, 1);
%
% planes: 
\fill [red!50,opacity=0.7] (b2) -- (b5) -- (t5) -- (t2);
%
% labels: 
\draw[line width=1] (0.88, 0.5, 0.1) node[line width=0pt] (beta) {{\scriptsize $*$}};
\draw[line width=1] (0.15, 0.9, 0) node[line width=0pt] (beta) {{\scriptsize $*$}};
\draw[line width=1] (0.5, 0.5, 0.5) node[line width=0pt] (beta) {{\scriptsize $\mathcal A$}};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% bottom vertices: 
\coordinate (b1) at (0.3, 1, 0);
\coordinate (b2) at (0.7, 1, 0);
\coordinate (b4) at (0.5, 0.3, 0);
\coordinate (b7) at (0.5, 0, 0);
% top vertices: 
\coordinate (t1) at (0.3, 1, 1);
\coordinate (t2) at (0.7, 1, 1);
\coordinate (t4) at (0.5, 0.3, 1);
\coordinate (t7) at (0.5, 0, 1);
%
% planes and some strings lines: 
\fill [red!50,opacity=0.7] (b1) -- (b4) -- (t4) -- (t1);
\fill [red!50,opacity=0.7] (b2) -- (b4) -- (t4) -- (t2);
\fill [red!50,opacity=0.7] (b7) -- (b4) -- (t4) -- (t7);
% 
% X-lines: 
\draw[string=green!60!black, very thick] (b4) -- (t4);
%
% bottom 0-strata: 
\fill[color=green!60!black] (b4) circle (0.8pt) node[left] (0up) {};
% top 0-strata: 
\fill[color=green!60!black] (t4) circle (0.8pt) node[left] (0up) {};
%
% labels: 
\draw[line width=1] (0.9, 0.5, 0.1) node[line width=0pt] (beta) {{\scriptsize $*$}};
\draw[line width=1] (0.1, 0.93, 0) node[line width=0pt] (beta) {{\scriptsize $*$}};
\draw[line width=1] (0.47, 0.93, 0) node[line width=0pt] (beta) {{\scriptsize $*$}};
\draw[line width=1] (0.5, 0.15, 0.5) node[line width=0pt] (beta) {{\scriptsize $T$}};
\draw[line width=1] (0.5, 0.15, 0.15) node[line width=0pt] (beta) {{\scriptsize $\mathcal A$}};
\draw[line width=1] (0.65, 0.82, 0.19) node[line width=0pt] (beta) {{\scriptsize $\mathcal A$}};
\draw[line width=1] (0.35, 0.92, 0.19) node[line width=0pt] (beta) {{\scriptsize $\mathcal A$}};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 1);
\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
\coordinate (Lt) at (0.5, 0, 1);
\coordinate (R1t) at (0.25, 1, 1);
\coordinate (R2t) at (0.5, 1, 1);
\coordinate (R3t) at (0.75, 1, 1);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.5);
%
%T-line: 
\draw[string=green!60!black, very thick] (alpha) -- (Rt);
% A-planes: 
\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
\fill [red!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
\fill [red!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
%T-line: 
\draw[string=green!60!black, very thick] (alpha) -- (Rt);
% A-label (back): 
\fill[color=blue!60!black] (0.5,0.59,0.94) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% T-label (back):
\fill[color=green!60!black] (0.5,0.81,0.77) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill [red!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
% A-plane (front)
\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
%
% T-lines: 
\draw[string=green!60!black, very thick] (P) -- (alpha);
\draw[string=green!60!black, very thick] (R) -- (alpha);
\draw[string=green!60!black, very thick] (alpha) -- (Pt);
%
% labels: 
\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
% A labels: 
\fill[color=blue!60!black] (0.5,0.23,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.53,0.11) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,0.92,0.03) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.08,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=blue!60!black] (0.5,1.23,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% T labels: 
\fill[color=green!60!black] (0.5,0.38,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.77,0.21) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
% object label: 
\draw[line width=1] (0.82, 0.5, 0) node[line width=0pt] (beta) {{\footnotesize $*$}};
\draw[line width=1] (0.60, 0.95, 0) node[line width=0pt] (beta) {{\footnotesize $*$}};
\draw[line width=1] (0.35, 0.95, 0) node[line width=0pt] (beta) {{\footnotesize $*$}};
\draw[line width=1] (0.08, 0.95, 0) node[line width=0pt] (beta) {{\footnotesize $*$}};
% bottom & top 0-strata: 
\fill[color=green!60!black] (P) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (R) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (Pt) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (Rt) circle (0.8pt) node[left] (0up) {};
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.97,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
%
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
% bottom vertices: 
\coordinate (P) at (0.5, \yy/1.4, 0);
\coordinate (R) at (0.625, (0.5*5/7 + 1/14, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1/1.4, 0);
\coordinate (R2) at (0.5, 1/1.4, 0);
\coordinate (R3) at (0.75, 1/1.4, 0);
\coordinate (N1) at ($(R1) + (R2) - (R)$);
\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
\coordinate (N3) at ($(R3) + (R2) - (R)$);
\coordinate (N4) at ($2*(R3) - (R)$);
% top vertices: 
\coordinate (Lo) at (0.5, 0, 1);
\coordinate (Po) at (0.5, \yy/1.4, 1);
\coordinate (O1) at ($(N1) + (0,0,1)$);
\coordinate (O2) at ($(N2) + (0,0,1)$);
\coordinate (O3) at ($(N3) + (0,0,1)$);
\coordinate (O4) at ($(N4) + (0,0,1)$);
\coordinate (A2) at ($(O2) - (R3) + (R)$);
\coordinate (A3) at ($(O3) - 2*(R3) + 2*(R)$);
\coordinate (A4) at ($(O4) - 3*(R3) + 3*(R)$);
% middle vertices: 
\coordinate (Pt) at (0.5, \yy/1.4, 0.5);
\coordinate (Rt) at ($(A2) + (0,0,-0.5)$);
\coordinate (Lt) at (0.5, 0, 0.5);
\coordinate (M1) at ($(N1) + (0,0,0.5)$);
\coordinate (M2) at ($(N2) + (0,0,0.5)$);
\coordinate (M3) at ($(N3) + (0,0,0.5)$);
\coordinate (M4) at ($(N4) + (0,0,0.5)$);
%
%alpha: 
\coordinate (alphabottom) at (0.5, 0.5/1.4, 0.25);
\coordinate (alphatop) at (0.5, 0.5/1.4, 0.75);
%
% A-planes:
\fill [red!50,opacity=0.445] (P) -- (alphabottom) -- (R);
\fill [red!60,opacity=0.445] (R) -- (alphabottom) -- ($(R3) + (0,0,0.5)$) -- (R3);
\fill [red!80!orange,opacity=0.345] (P) -- (alphabottom) -- (Rt) -- (A2) -- (O1) -- (N1);
\fill [red!50,opacity=0.345] (alphabottom) -- (Rt) -- (A2) -- (A3) -- (alphatop) -- (Pt);
\fill [red!80,opacity=0.345] (alphatop) -- (A4) -- (A3);
\fill [red!50!yellow,opacity=0.445] (R) -- (alphabottom) -- (Rt) -- (A2) -- (O2) -- (N2);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .17 with {\arrow[draw=green!60!black]{>}}}] (alphabottom) -- (Rt) -- (A2);
\fill [orange!90!magenta,opacity=0.545] (R) -- (alphabottom) -- (Pt) -- (alphatop) -- ($(R3) + (0,0,0.5)$)-- (R3);
\fill [red!80!orange,opacity=0.345] (R3) -- ($(R3) + (0,0,0.5)$) -- (alphatop) -- (A3) -- (O3) -- (N3);
\draw[string=green!60!black, very thick] (alphatop) -- (A3); 	%T-line
\fill [red!70!yellow,opacity=0.345] (R3) -- ($(R3) + (0,0,0.5)$) -- (alphatop) -- (A4) -- (O4) -- (N4);
\fill [red!80!magenta,opacity=0.345] (L) -- (P) -- (alphabottom) -- (Pt) -- (alphatop) -- (Po) -- (Lo);
%
%T-lines: 
%\draw[string=green!60!black, very thick] (alphabottom) -- (Pt);
\draw[string=green!60!black, very thick] (P) -- (alphabottom);
\draw[string=green!60!black, very thick] (R) -- (alphabottom);
\draw[string=green!60!black, very thick] (R3) -- ($(R3) + (0,0,0.5)$);
\draw[string=green!60!black, very thick] ($(R3) + (0,0,0.5)$) -- (alphatop);
\draw[string=green!60!black, very thick] (alphatop) -- (A4);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!60!black]{>}}}] (alphabottom) -- (Pt) -- (alphatop);
\draw[color=green!60!black, very thick, rounded corners=0.5mm] (R3) --  ($(R3) + (0,0,0.5)$) -- (alphatop) ;
%
%: alpha labels: 
\fill[color=green!60!black] (alphabottom) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
\fill[color=green!60!black] (alphatop) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
%
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
=
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.97,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
%
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
% bottom vertices: 
\coordinate (P) at (0.5, \yy/1.4, 0);
\coordinate (R) at (0.625, 0.5/1.4 + 1/14, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1/1.4, 0);
\coordinate (R2) at (0.5, 1/1.4, 0);
\coordinate (R3) at (0.75, 1/1.4, 0);
\coordinate (N1) at ($(R1) + (R2) - (R)$);
\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
\coordinate (N3) at ($(R3) + (R2) - (R)$);
\coordinate (N4) at ($2*(R3) - (R)$);
% 1-st floor vertices: 
\coordinate (1P) at ($(P) + (0,0,1/3)$);
\coordinate (1L) at (0.5, 0, 1/3);
\coordinate (1N1) at ($(N1) + (0,0,1/3)$);
\coordinate (1N2) at ($(N2) + (0,0,1/3)$);
\coordinate (1N3) at ($(N3) + (0,0,1/3)$);
\coordinate (1N4) at ($(N4) + (0,0,1/3)$);
\coordinate (1R) at ($(R) + (0,0,1/3)$);
\coordinate (1RR) at ($(R3) + (-0.25,0,1/3)$);
% 2-nd floor vertices: 
\coordinate (2P) at ($(P) + (0,0,2/3)$);
\coordinate (2L) at (0.5, 0, 2);
\coordinate (2N1) at ($(N1) + (0,0,2/3)$);
\coordinate (2N2) at ($(N2) + (0,0,2/3)$);
\coordinate (2N3) at ($(N3) + (0,0,2/3)$);
\coordinate (2N4) at ($(N4) + (0,0,2/3)$);
\coordinate (2RR) at ($(1RR) + (0,0,1/3)$);
\coordinate (2R) at ($(2N3) - 2*(2N3) + 2*(2RR)$);
% 3-rd floor vertices: 
\coordinate (3P) at ($(P) + (0,0,1)$);
\coordinate (3L) at (0.5, 0, 1);
\coordinate (3N1) at ($(N1) + (0,0,1)$);
\coordinate (3N2) at ($(N2) + (0,0,1)$);
\coordinate (3N3) at ($(N3) + (0,0,1)$);
\coordinate (3N4) at ($(N4) + (0,0,1)$);
\coordinate (3RR) at ($(2RR) + (-0.25,0,1/3)$);
\coordinate (3R) at ($(2R) + (0,0,1/3)$);
%
%alpha: 
\coordinate (alpha1) at (0.5, 0.75/1.4, 0.5/3);
\coordinate (alpha2) at (0.5, 0.5/1.4, 1.5/3);
\coordinate (alpha3) at (0.25, 0.75/1.4, 2.5/3);
%
%psi
\coordinate (psi) at (0.5, 0.8/1.4, 1.8/3);
%
% A-planes:
\fill [red!80!magenta,opacity=0.345] (P) -- (1P) -- (alpha2) -- (2P) -- (3P) -- (3L) -- (L);
\fill [red!80,opacity=0.345] (P) -- (1P) -- (alpha2) -- (2R) -- (alpha3) -- (3RR) -- (3N1) -- (N1);
\fill [red!80!orange,opacity=0.345] (alpha3) -- (3RR) -- (3R);
\fill [red!20!orange,opacity=0.345] (R) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3RR) -- (3N2) -- (N2);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .8 with {\arrow[draw=green!60!black]{>}}}] (alpha3) -- (3RR); 	%T-line
\fill [red!80,opacity=0.345] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3R) -- (3N3) -- (N3);
\fill [red!50!yellow,opacity=0.345] (R3) -- (alpha1) -- (R);
\fill [orange!60!blue,opacity=0.345] (alpha1) -- (1R) -- (alpha2) -- (2R) -- (alpha3) -- (2RR) -- (1RR);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .6 with {\arrow[draw=green!60!black]{>}}}] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3);
\fill [red!20!orange,opacity=0.345] (alpha2) -- (2P) -- (3P) -- (3R) -- (alpha3) -- (2R);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .8 with {\arrow[draw=green!60!black]{>}}}] (alpha3) -- (3R); 		%T-line
\fill[color=green!60!black] (alpha3) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} }; 	%alpha3
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .4 with {\arrow[draw=green!60!black]{>}}}] (alpha2) -- (2R) -- (alpha3);
\fill[color=green!20!black] (psi) circle (1.2pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
\fill [red!80,opacity=0.345] (R3) -- (alpha1) -- (1R) -- (alpha2) -- (2P) -- (3P) -- (3N4) -- (N4);
\fill [red!70!yellow,opacity=0.345] (P) -- (1P) -- (alpha2) -- (1R) -- (alpha1) -- (R);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{>}}}] (P) -- (1P) -- (alpha2);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .4 with {\arrow[draw=green!60!black]{>}}}] (alpha1) -- (1R) -- (alpha2);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{>}}}] (alpha2) -- (2P) -- (3P);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!60!black]{>}}}] (R) -- (alpha1); 		%T-line
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!60!black]{>}}}] (R3) -- (alpha1); 		%T-line
%
%%: alpha labels
\fill[color=green!60!black] (alpha1) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
\fill[color=green!60!black] (alpha2) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\item 
$
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.97,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 0.5);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 0.5);
\coordinate (Lt) at (0.5, 0, 0.5);
\coordinate (R1t) at (0.25, 1, 0.5);
\coordinate (R2t) at (0.5, 1, 0.5);
\coordinate (R3t) at (0.75, 1, 0.5);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.25);
\coordinate (aP) at (0.5, \yy, 0.5);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 0.5);
\coordinate (aL) at (0.5, 0, 0.5);
\coordinate (aR1) at (0.25, 1, 0.5);
\coordinate (aR2) at (0.5, 1, 0.5);
\coordinate (aR3) at (0.75, 1, 0.5);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 1);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 1);
\coordinate (aLt) at (0.5, 0, 1);
\coordinate (aR1t) at (0.25, 1, 1);
\coordinate (aR2t) at (0.5, 1, 1);
\coordinate (aR3t) at (0.75, 1, 1);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 0.75);
\coordinate (psi) at (0.5, 0.75, 0.75);
%
% A-planes: 
\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
\fill [red!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
\fill[color=green!20!black] (0.5,0.39,0.08) circle (1.2pt) node (0up) {  }; 	%psi
\fill[color=green!20!black] (0.5,0.49,0.09) circle (0pt) node (0up) { {\scriptsize$\psi$} }; 	%psi
\draw[string=green!60!black, very thick] (R) -- (alpha);
\fill [red!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
%
% T-lines: 
\draw[string=green!60!black, very thick] (P) -- (alpha);
%\draw[string=green!60!black, very thick] (alpha) -- (Pt);
%
%% labels: 
\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) {  {\scriptsize$\bar\alpha$}};
%
%
%
%
%T-line: 
\draw[string=green!60!black, very thick] (aalpha) -- (aRt);
%
% A-planes: 
\fill [red!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
\fill [red!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
\fill [red!50,opacity=0.545] (aRt) -- (aR1t) -- (aR1) -- (aP) -- (aalpha);
%\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
\fill[color=green!20!black] (0.5,0.39,0.95) circle (1.2pt) node (0up) {  }; 	%psi
\fill[color=green!20!black] (0.5,0.48,0.91) circle (0pt) node (0up) { {\scriptsize$\psi$} }; 	%psi
\draw[string=green!60!black, very thick] (aalpha) -- (aRt);
\fill [red!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aR) -- (aalpha);
% A-plane 
%%%%%%%%%%%%%%
%\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) {  {\scriptsize$\alpha$}};
\fill[color=green!20!black] (0.5,0.43,0.45) circle (1.2pt) node (0up) {  }; 	%psi
\fill[color=green!20!black] (0.5,0.39,0.55) circle (0pt) node (0up) { {\scriptsize$\psi^2$} }; 	%psi
\fill [red!50!orange,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
%%%%%%%%%%%%%%%
% T-lines: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .57 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aR) -- (aalpha); 
%\draw[string=green!60!black, very thick] (aR) -- (aalpha);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aPt);
% bottom & top 0-strata: 
\fill[color=green!60!black] (P) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (R) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (aPt) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (aRt) circle (0.8pt) node[left] (0up) {};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\,
=
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.97,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 0.5);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 0.5);
\coordinate (Lt) at (0.5, 0, 0.5);
\coordinate (R1t) at (0.25, 1, 0.5);
\coordinate (R2t) at (0.5, 1, 0.5);
\coordinate (R3t) at (0.75, 1, 0.5);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.25);
\coordinate (aP) at (0.5, \yy, 0.5);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 0.5);
\coordinate (aL) at (0.5, 0, 0.5);
\coordinate (aR1) at (0.25, 1, 0.5);
\coordinate (aR2) at (0.5, 1, 0.5);
\coordinate (aR3) at (0.75, 1, 0.5);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 1);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 1);
\coordinate (aLt) at (0.5, 0, 1);
\coordinate (aR1t) at (0.25, 1, 1);
\coordinate (aR2t) at (0.5, 1, 1);
\coordinate (aR3t) at (0.75, 1, 1);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 0.75);
\coordinate (psi) at (0.5, 0.75, 0.75);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
%\fill[color=green!60!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (R) -- (aRt);
%\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
\draw[string=green!60!black, very thick] (P) -- (aPt);
% bottom & top 0-strata: 
\fill[color=green!60!black] (P) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (R) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (aPt) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (aRt) circle (0.8pt) node[left] (0up) {};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
$
\item 
$
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.97,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 0.5);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 0.5);
\coordinate (Lt) at (0.5, 0, 0.5);
\coordinate (R1t) at (0.25, 1, 0.5);
\coordinate (R2t) at (0.5, 1, 0.5);
\coordinate (R3t) at (0.75, 1, 0.5);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.25);
\coordinate (aP) at (0.5, \yy, 0.5);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 0.5);
\coordinate (aL) at (0.5, 0, 0.5);
\coordinate (aR1) at (0.25, 1, 0.5);
\coordinate (aR2) at (0.5, 1, 0.5);
\coordinate (aR3) at (0.75, 1, 0.5);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 1);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 1);
\coordinate (aLt) at (0.5, 0, 1);
\coordinate (aR1t) at (0.25, 1, 1);
\coordinate (aR2t) at (0.5, 1, 1);
\coordinate (aR3t) at (0.75, 1, 1);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 0.75);
\coordinate (psi) at (0.5, 0.75, 0.75);
%
% A-planes: 
\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
\fill [red!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
\fill [pattern=north west lines, opacity=0.4] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
\fill[color=green!20!black] (0.5,0.39,0.08) circle (1.2pt) node (0up) {  }; 	%psi
\fill[color=green!20!black] (0.5,0.49,0.09) circle (0pt) node (0up) { {\scriptsize$\psi$} }; 	%psi
\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
%\fill[color=green!60!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\draw[string=green!60!black, very thick] (alpha) -- (R);
\fill [red!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
%
% T-lines: 
\draw[string=green!60!black, very thick] (P) -- (alpha);
\fill [red!50,opacity=0.545] (aRt) -- (aR1t) -- (aR1) -- (aP) -- (aalpha);
%%%%%%%%%%%%%%
%\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!20!black] (0.5,0.43,0.45) circle (1.2pt) node (0up) {  }; 	%psi
\fill[color=green!20!black] (0.5,0.39,0.55) circle (0pt) node (0up) { {\scriptsize$\psi^2$} }; 	%psi
\fill [red!50!orange,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
%%%%%%%%%%%%%%%
%
% labels: 
\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alb'$}};
%
%
%
%
% A-planes: 
\fill [red!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
\fill [red!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
%
%\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [pattern=north west lines, opacity=0.4] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
\fill [red!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
\fill[color=green!20!black] (0.5,0.39,0.95) circle (1.2pt) node (0up) {  }; 	%psi
\fill[color=green!20!black] (0.5,0.48,0.91) circle (0pt) node (0up) { {\scriptsize$\psi$} }; 	%psi
%
%T-line: 
\draw[string=green!60!black, very thick] (aRt) -- (aalpha);
% A-label (back): 
%\fill[color=blue!60!black] (0.5,0.59,0.94) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
% T-label (back):
%\fill[color=green!60!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill [red!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aR) -- (aalpha);
% A-plane (front)
%\fill [red!50,opacity=0.545] (aP) -- (aR) -- (aalpha);
%
% T-lines: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aR) -- (alpha); 
%\draw[string=green!60!black, very thick] (aR) -- (aalpha);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aPt);
%
% labels: 
\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\al'$} };%{\scriptsize$\alpha$}
%\fill[color=green!60!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
% bottom & top 0-strata: 
\fill[color=green!60!black] (P) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (R) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (aPt) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (aRt) circle (0.8pt) node[left] (0up) {};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
=
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.97,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.75, 1, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 0.5);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 0.5);
\coordinate (Lt) at (0.5, 0, 0.5);
\coordinate (R1t) at (0.25, 1, 0.5);
\coordinate (R2t) at (0.5, 1, 0.5);
\coordinate (R3t) at (0.75, 1, 0.5);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.25);
\coordinate (aP) at (0.5, \yy, 0.5);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 0.5);
\coordinate (aL) at (0.5, 0, 0.5);
\coordinate (aR1) at (0.25, 1, 0.5);
\coordinate (aR2) at (0.5, 1, 0.5);
\coordinate (aR3) at (0.75, 1, 0.5);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 1);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 1);
\coordinate (aLt) at (0.5, 0, 1);
\coordinate (aR1t) at (0.25, 1, 1);
\coordinate (aR2t) at (0.5, 1, 1);
\coordinate (aR3t) at (0.75, 1, 1);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 0.75);
\coordinate (psi) at (0.5, 0.75, 0.75);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
\fill [pattern=north west lines, opacity=0.4] (R) -- (aRt) -- (aR2t) -- (R2);
\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
%\fill[color=green!60!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aRt) -- (R);
%\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
\draw[string=green!60!black, very thick] (P) -- (aPt);
%
% bottom & top 0-strata: 
\fill[color=green!60!black] (P) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (R) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (aPt) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (aRt) circle (0.8pt) node[left] (0up) {};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
$
\item
$
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.97,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.7, 0 , 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 0.5);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 0.5);
\coordinate (Lt) at (0.5, 0, 0.5);
\coordinate (R1t) at (0.25, 1, 0.5);
\coordinate (R2t) at (0.5, 1, 0.5);
\coordinate (R3t) at (0.7, 0, 0.5);
%alpha: 
\coordinate (alpha) at (0.5, 0.5, 0.25);
\coordinate (aP) at (0.5, \yy, 0.5);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 0.5);
\coordinate (aL) at (0.5, 0, 0.5);
\coordinate (aR1) at (0.25, 1, 0.5);
\coordinate (aR2) at (0.5, 1, 0.5);
\coordinate (aR3) at (0.7, 0 , 0.5);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 1);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 1);
\coordinate (aLt) at (0.5, 0, 1);
\coordinate (aR1t) at (0.25, 1, 1);
\coordinate (aR2t) at (0.5, 1, 1);
\coordinate (aR3t) at (0.7, 0 , 1);
%alpha: 
\coordinate (aalpha) at (0.5, 0.5, 0.75);
%
% A-planes: 
\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (aalpha) -- (aPt) -- (aLt);
\fill [red!50,opacity=0.545] (R1) -- (R) -- (alpha) -- (Pt) -- (aalpha) -- (aRt) -- (aR1t);
%%%%%%%%%%%%%%
\fill [red!50!orange,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
%\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill[color=green!20!black] (0.5,0.43,0.45) circle (1.2pt) node (0up) {  }; 	%psi
\fill[color=green!20!black] (0.5,0.39,0.55) circle (0pt) node (0up) { {\scriptsize$\psi^2$} }; 	%psi
%%%%%%%%%%%%%%%
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
\fill [red!50,opacity=0.545] (R3) -- (P) -- (alpha) -- (Rt) -- (aalpha) -- (aPt) -- (aR3t);
\fill [red!50,opacity=0.545] (P) -- (alpha) -- (R);
\fill [red!50,opacity=0.545] (aPt) -- (aalpha) -- (aRt);
\fill [red!50,opacity=0.545] (R2) -- (R) -- (alpha) -- (Rt) -- (aalpha) -- (aRt) -- (aR2t);
%\fill[color=green!60!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\draw[string=green!60!black, very thick] (R) -- (alpha);
%
% T-lines: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (P) -- (alpha);
%
% labels: 
\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\al''$} };
%
%
%T-line: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aRt);
%
% T-lines: 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .57 with {\arrow[draw=green!60!black]{<}}}] (alpha) -- (aR) -- (aalpha); 
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (aalpha) -- (aPt);
%
% labels: 
\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alb''$} };
%\fill[color=green!60!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
%
\fill[color=green!20!black] (0.5,0.39,0.08) circle (1.2pt) node (0up) {  }; 	%psi
\fill[color=green!20!black] (0.5,0.49,0.09) circle (0pt) node (0up) { {\scriptsize$\psi$} }; 	%psi
\fill[color=green!20!black] (0.5,0.39,0.95) circle (1.2pt) node (0up) {  }; 	%psi
\fill[color=green!20!black] (0.5,0.48,0.91) circle (0pt) node (0up) { {\scriptsize$\psi$} }; 	%psi
%
% bottom & top 0-strata: 
\fill[color=green!60!black] (P) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (R) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (aPt) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (aRt) circle (0.8pt) node[left] (0up) {};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
=
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.97,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
\coordinate (P) at (0.5, \yy, 0);
\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
\coordinate (L) at (0.5, 0, 0);
\coordinate (R1) at (0.25, 1, 0);
\coordinate (R2) at (0.5, 1, 0);
\coordinate (R3) at (0.7, 0, 0); %(0.75, -0.25, 0);
% top vertices: 
\coordinate (Pt) at (0.5, \yy, 0.5);
\coordinate (Rt) at (0.625, 0.5 + \yy/2, 0.5);
\coordinate (Lt) at (0.5, 0, 0.5);
\coordinate (R1t) at (0.25, 1, 0.5);
\coordinate (R2t) at (0.5, 1, 0.5);
\coordinate (R3t) at (0.7, 0, 0.5);
\coordinate (aP) at (0.5, \yy, 0.5);
\coordinate (aR) at (0.625, 0.5 + \yy/2, 0.5);
\coordinate (aL) at (0.5, 0, 0.5);
\coordinate (aR1) at (0.25, 1, 0.5);
\coordinate (aR2) at (0.5, 1, 0.5);
\coordinate (aR3) at (0.7, 0, 0.5);
% top vertices: 
\coordinate (aPt) at (0.5, \yy, 1);
\coordinate (aRt) at (0.375, 0.5 + \yy/2, 1);
\coordinate (aLt) at (0.5, 0, 1);
\coordinate (aR1t) at (0.25, 1, 1);
\coordinate (aR2t) at (0.5, 1, 1);
\coordinate (aR3t) at (0.7, 0, 1);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
%\fill[color=green!60!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (R) -- (aRt);
%\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A$} };
\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (P) -- (aPt);
%
% bottom & top 0-strata: 
\fill[color=green!60!black] (P) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (R) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (aPt) circle (0.8pt) node[left] (0up) {};
\fill[color=green!60!black] (aRt) circle (0.8pt) node[left] (0up) {};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
$
\item
$
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.97,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
\coordinate (b1) at (0.25, 0, 0);
\coordinate (b2) at (0.5, 0, 0);
\coordinate (b3) at (0.75, 0, 0);
\coordinate (b4) at (0.25, 1, 0);
\coordinate (b5) at (0.5, 1, 0);
\coordinate (b6) at (0.75, 1, 0);
\coordinate (t1) at (0.25, 0, 1);
\coordinate (t2) at (0.5, 0, 1);
\coordinate (t3) at (0.75, 0, 1);
\coordinate (t4) at (0.25, 1, 1);
\coordinate (t5) at (0.5, 1, 1);
\coordinate (t6) at (0.75, 1, 1);
%
% planes: 
\fill [red!50,opacity=0.7] (b2) -- (b5) -- (t5) -- (t2);
\coordinate (d) at (0.5, 0.2, 0.5);
\coordinate (b) at (0.5, 0.8, 0.5);
%
%\fill[color=green!60!black] (d) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
\fill[inner color=red!30!white,outer color=red!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!60!black]{<}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
%
%
% field insertions: 
\fill[color=green!20!black] (0.5,0.34,0.64) circle (1.2pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 				%psi
\fill[color=green!20!black, opacity=0.5] (0.5,0.52,0.61) circle (1.2pt) node[below] (0up) { {\scriptsize$\phi$} }; 	%phi
\fill[color=green!20!black, opacity=0.2] (0.5,0.69,0.57) circle (1.2pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
%
%\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
%\fill[color=blue!60!black] (0, 0.85, 0.4) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
%\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.6) circle (0pt) node (0up) { {\scriptsize$\mathcal A$} };
%
%% labels: 
%\draw[line width=1] (0.88, 0.5, 0.1) node[line width=0pt] (beta) {{\scriptsize $*$}};
%\draw[line width=1] (0.15, 0.9, 0) node[line width=0pt] (beta) {{\scriptsize $*$}};
%\draw[line width=1] (0.5, 0.5, 0.5) node[line width=0pt] (beta) {{\scriptsize $\mathcal A$}};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
=
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.97,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
% invisible edges of cube: 
\draw[
	 color=gray, 
	 opacity=0.3, 
	 semithick,
	 dashed
	 ] 
	 (1,0,0) -- (0,0,0) -- (0,1,0)
	 (0,0,0) -- (0,0,1);
%%%
% 3-stratum: 
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1);
\coordinate (b1) at (0.25, 0, 0);
\coordinate (b2) at (0.5, 0, 0);
\coordinate (b3) at (0.75, 0, 0);
\coordinate (b4) at (0.25, 1, 0);
\coordinate (b5) at (0.5, 1, 0);
\coordinate (b6) at (0.75, 1, 0);
\coordinate (t1) at (0.25, 0, 1);
\coordinate (t2) at (0.5, 0, 1);
\coordinate (t3) at (0.75, 0, 1);
\coordinate (t4) at (0.25, 1, 1);
\coordinate (t5) at (0.5, 1, 1);
\coordinate (t6) at (0.75, 1, 1);
%
% planes: 
\fill [red!50,opacity=0.7] (b2) -- (b5) -- (t5) -- (t2);
\fill[color=green!20!black] (0.5,0.5,0.5) circle (1.2pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
%% labels: 
%\draw[line width=1] (0.88, 0.5, 0.1) node[line width=0pt] (beta) {{\scriptsize $*$}};
%\draw[line width=1] (0.15, 0.9, 0) node[line width=0pt] (beta) {{\scriptsize $*$}};
%\draw[line width=1] (0.5, 0.5, 0.5) node[line width=0pt] (beta) {{\scriptsize $\mathcal A$}};
%
% visible edges of cube
\draw[
	 color=gray, 
	 opacity=0.4, 
	 semithick
	 ] 
	 (0,1,1) -- (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (1,1,0)
	 (1,0,1) -- (1,1,1);
\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.88,color=green!60!black=-0.1cm, baseline=0]
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!60!black]{>}}}] 
	(0,0) .. controls +(-0.25,0.25) and +(0,-0.25) .. (-0.5,1);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!60!black]{>}}}] 
	(1.25,1) .. controls +(-0.25,-1.5) and +(0.25,-0.75) .. (0,0);
\draw[color=white, line width=1.5mm] 	(1.25,-1) .. controls +(-0.25,1.5) and +(0.25,0.75) .. (0,0);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!60!black]{<}}}] 
	(1.25,-1) .. controls +(-0.25,1.5) and +(0.25,0.75) .. (0,0);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!60!black]{>}}}] 
	(-0.5,-1) .. controls +(0,0.25) and +(-0.25,-0.25) .. (0,0);
\fill (0,0) circle (2.3pt) node[black, opacity=0.6, left, font=\footnotesize] {${\alb}$};
\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad 
\alb' 
:= 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[very thick,scale=0.88,color=green!60!black=-0.1cm, baseline=0]
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!60!black]{>}}}] 
	(0,0) .. controls +(-0.25,0.25) and +(0,-0.25) .. (-0.5,1);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!60!black]{<}}}] 
	(1.25,-1) .. controls +(-0.25,1.5) and +(0.25,0.75) .. (0,0);
\draw[color=white, line width=1.5mm] 	(1.25,1) .. controls +(-0.25,-1.5) and +(0.25,-0.75) .. (0,0);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!60!black]{>}}}] 
	(1.25,1) .. controls +(-0.25,-1.5) and +(0.25,-0.75) .. (0,0);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!60!black]{>}}}] 
	(-0.5,-1) .. controls +(0,0.25) and +(-0.25,-0.25) .. (0,0);
\fill (0,0) circle (2.3pt) node[black, opacity=0.6, left, font=\footnotesize] {${\alpha}$};
\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad
\al''  
:= 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[very thick,scale=0.88,color=green!60!black=-0.1cm, baseline=0]
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .28 with {\arrow[draw=green!60!black]{>}}}] 
	(0,0) .. controls +(-0.25,0.75) and +(0,1.5) .. (-1.25,-1);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!60!black]{>}}}] 
	(1.25,1) .. controls +(-0.25,-1.5) and +(0.25,-0.75) .. (0,0);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .6 with {\arrow[draw=green!60!black]{>}}}] 
	(0,0) .. controls +(0.25,0.25) and +(0,-0.25) .. (0.5,1);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!60!black]{>}}}] 
	(-0.5,-1) .. controls +(0,0.25) and +(-0.25,-0.25) .. (0,0);
\fill (0,0) circle (2.3pt) node[black, opacity=0.6, left, font=\footnotesize] {${\alpha}$};
\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%  
\, , \quad
\alb''  
:= 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[very thick,scale=0.88,color=green!60!black=-0.1cm, baseline=0]
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .29 with {\arrow[draw=green!60!black]{>}}}] 
	(0,0) .. controls +(0.25,0.75) and +(0,1.5) .. (1.25,-1);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!60!black]{>}}}] 
	(-1.25,1) .. controls +(0,-1.5) and +(-0.25,-0.75) .. (0,0);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .6 with {\arrow[draw=green!60!black]{>}}}] 
	(0,0) .. controls +(-0.25,0.25) and +(0,-0.25) .. (-0.5,1);
\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!60!black]{>}}}] 
	(0.5,-1) .. controls +(0,0.25) and +(0.25,-0.25) .. (0,0);
\fill (0,0) circle (2.3pt) node[black, opacity=0.6, left, font=\footnotesize] {${\alb}$};
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.5,color=blue!50!black, baseline=0.0cm, >=stealth, 				style={x={(-0.9cm,-0.4cm)},y={(0.8cm,-0.4cm)},z={(0cm,0.9cm)}}]
%top_plane: 
\draw[color=gray, opacity=0.4, semithick] (0,1,1) -- (1,1,1) -- (1,0,1) -- (0,0,1)--(0,1,1);	
\fill [blue!20,opacity=0.2] (1,0,1) -- (1,1,1) -- (0,1,1)--(0,0,1);	
%
% A-lines and T-vertices: 
\coordinate (v1) at (0.5,0,1);
\coordinate (v2) at (0.5,0.2,1);
\coordinate (v3) at (0.25,0.8,1);
\coordinate (v4) at (0.45, 0.7, 1);
\coordinate (v5) at (0.6, 1, 1);
\coordinate (v6) at (0.9, 1, 1);
\coordinate (v7) at (0.2,1,1);
\draw[red!80, very thick, rounded corners=0.5mm] (v1) -- (v2) -- (v3) -- (v4) -- (v5);
\draw[red!80, very thick] (v2) -- (v6); 
\draw[red!80, very thick] (v3) -- (v7); 
\fill[color=green!60!black] (v2) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (v3) circle (0.9pt) node[left] (0up) {  };
%
%
%
%second_from_top_plane
%
\draw[color=gray, opacity=0.4, semithick]  (0,1,0) -- (1,1,0) -- (1,0,0) -- (0,0,0)--(0,1,0);	
\fill [blue!20,opacity=0.2] (1,0,0) -- (1,1,0) -- (0,1,0)--(0,0,0);	
%
%
% A-lines and T-vertices: 
\coordinate (0v1) at (0.5,0,0);
\coordinate (0v2) at (0.5,0.2,0);
\coordinate (0v3) at (0.25,0.8,0);
\coordinate (0v4) at (0.45, 0.7, 0);
\coordinate (0v5) at (0.6, 1, 0);
\coordinate (0v6) at (0.9, 1, 0);
\coordinate (0v7) at (0.2,1,0);
\coordinate (0v8) at (0.65,0.35,0);
\coordinate (0v9) at (0.7,0.55,0);
\draw[red!80, very thick, rounded corners=0.5mm] (0v1) -- (0v2) -- (0v3) -- (0v4) -- (0v5);
\draw[red!80, very thick] (0v2) -- (0v8); 
\draw[red!80, very thick] (0v9) -- (0v6); 
\draw[red!80, very thick] (0v8) .. controls +(-0.14,0.15,0) and +(-0.13,-0.05,0) .. (0v9); 
\draw[red!80, very thick] (0v8) .. controls +(0.2,0.1,0) and +(0.1,-0.05,0) .. (0v9); 
\draw[red!80, very thick] (0v3) -- (0v7); 
\fill[color=green!60!black] (0v2) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (0v3) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (0v8) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (0v9) circle (0.9pt) node[left] (0up) {  };
%
%
%
%third_from_top_plane
%
\draw[color=gray, opacity=0.4, semithick] (0,1,-1) -- (1,1,-1) -- (1,0,-1) -- (0,0,-1)--(0,1,-1);	
\fill [blue!20,opacity=0.2] (1,0,-1) -- (1,1,-1) -- (0,1,-1)--(0,0,-1);	
%
%
% A-lines and T-vertices: 
\coordinate (m1v1) at (0.5,0,-1);
\coordinate (m1v2) at (0.5,0.2,-1);
\coordinate (m1v3) at (0.25,0.8,-1);
\coordinate (m1v4) at (0.45, 0.7, -1);
\coordinate (m1v5) at (0.6, 1, -1);
\coordinate (m1v6) at (0.9, 1, -1);
\coordinate (m1v7) at (0.2,1,-1);
\coordinate (m1v8) at (0.435,0.35,-1);
\coordinate (m1v9) at (0.7,0.55,-1);
\draw[red!80, very thick, rounded corners=0.5mm] (m1v1) -- (m1v2) -- (m1v3) -- (m1v4) -- (m1v5);
\draw[red!80, very thick] (m1v2) -- (m1v8); 
\draw[red!80, very thick] (m1v9) -- (m1v6); 
\draw[red!80, very thick] (m1v8) -- (m1v9); 
\draw[red!80, very thick] (m1v9) .. controls +(0.05,-0.1,0) and +(0.1,0.15,0) .. (m1v2); 
\draw[red!80, very thick] (m1v3) -- (m1v7); 
\fill[color=green!60!black] (m1v2) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (m1v3) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (m1v8) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (m1v9) circle (0.9pt) node[left] (0up) {  };
%
%
%
%fourth_from_top_plane
%
\draw[color=gray, opacity=0.4, semithick] (0,1,-2) -- (1,1,-2) -- (1,0,-2) -- (0,0,-2)--(0,1,-2);	
\fill [blue!20,opacity=0.2] (1,0,-2) -- (1,1,-2) -- (0,1,-2)--(0,0,-2);	
%
%
% A-lines and T-vertices: 
\coordinate (m2v1) at (0.5,0,-2);
\coordinate (m2v2) at (0.5,0.2,-2);
\coordinate (m2v3) at (0.25,0.6,-2);
\coordinate (m2v4) at (0.49, 0.48, -2);
\coordinate (m2v5) at (0.6, 1, -2);
\coordinate (m2v6) at (0.9, 1, -2);
\coordinate (m2v7) at (0.2,1,-2);
\coordinate (m2v8) at (0.435,0.32,-2);
\coordinate (m2v9) at (0.8,0.8,-2);
\draw[red!80, very thick, rounded corners=0.5mm] (m2v1) -- (m2v2) -- (m2v3) -- (m2v4) -- (m2v5);
\draw[red!80, very thick] (m2v9) -- (m2v6); 
\draw[red!80, very thick] (m2v8) -- (m2v9); 
\draw[red!80, very thick] (m2v9) -- (m2v2); 
\draw[red!80, very thick] (m2v3) -- (m2v7); 
\fill[color=green!60!black] (m2v2) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (m2v3) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (m2v8) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (m2v9) circle (0.9pt) node[left] (0up) {  };
%
%
%
%fifth_from_top_plane
%
\draw[color=gray, opacity=0.4, semithick] (0,1,-3) -- (1,1,-3) -- (1,0,-3) -- (0,0,-3)--(0,1,-3);	
\fill [blue!20,opacity=0.2] (1,0,-3) -- (1,1,-3) -- (0,1,-3)--(0,0,-3);	
%
%
% A-lines and T-vertices: 
\coordinate (m3v1) at (0.5,0,-3);
\coordinate (m3v2) at (0.5,0.2,-3);
\coordinate (m3v3) at (0.25,0.6,-3);
\coordinate (m3v4) at (0.45, 0.48, -3);
\coordinate (m3v5) at (0.6, 0.7, -3);
\coordinate (m3v6) at (0.55, 1, -3);
\coordinate (m3v7) at (0.2,1,-3);
\coordinate (m3v8) at (0.435,0.32,-3);
\coordinate (m3v9) at (0.78,0.85,-3);
\coordinate (m3v10) at (0.85,1,-3);
\draw[red!80, very thick, rounded corners=0.5mm] (m3v1) -- (m3v2) -- (m3v3) -- (m3v4) -- (m3v5) -- (m3v8);
%\draw[red!80, very thick] (m3v2) -- (m3v8); 
\draw[red!80, very thick, rounded corners=0.5mm] (m3v6) -- (0.61, 0.71, -3) -- (m3v9); 
\draw[red!80, very thick] (m3v10) -- (m3v9) -- (m3v2); 
%\draw[red!80, very thick] (m3v9) -- (m3v2); 
\draw[red!80, very thick] (m3v3) -- (m3v7); 
\fill[color=green!60!black] (m3v2) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (m3v3) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (m3v8) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (m3v9) circle (0.9pt) node[left] (0up) {  };
%
%
%
%sixth_from_top_plane
%
\draw[color=gray, opacity=0.4, semithick] (0,1,-4) -- (1,1,-4) -- (1,0,-4) -- (0,0,-4)--(0,1,-4);	
\fill [blue!20,opacity=0.2] (1,0,-4) -- (1,1,-4) -- (0,1,-4)--(0,0,-4);	
%
%
% A-lines and T-vertices: 
\coordinate (m4v1) at (0.5,0,-4);
\coordinate (m4v2) at (0.5,0.2,-4);
\coordinate (m4v3) at (0.25,0.6,-4);
\coordinate (m4v4) at (0.45, 0.48, -4);
\coordinate (m4v5) at (0.6, 0.7, -4);
\coordinate (m4v6) at (0.55, 1, -4);
\coordinate (m4v7) at (0.2,1,-4);
\coordinate (m4v8) at (0.435,0.32,-4);
\coordinate (m4v9) at (0.78,0.85,-4);
\coordinate (m4v10) at (0.85,1,-4);
\draw[red!80, very thick, rounded corners=0.5mm] (m4v1) -- (m4v2) -- (m4v8) .. controls +(0.1,0.1,0) and +(0.1,0.1,0) .. (m4v3);
\draw[red!80, very thick, rounded corners=0.5mm] (m4v8) .. controls +(-0.2,-0.05,0) and +(-0.1,-0.1,0) .. (m4v3);
\draw[red!80, very thick, rounded corners=0.5mm] (m4v6) -- (0.61, 0.71, -4) -- (m4v9); 
\draw[red!80, very thick] (m4v10) -- (m4v9) -- (m4v2); 
%\draw[red!80, very thick] (m4v9) -- (m4v2); 
\draw[red!80, very thick] (m4v3) -- (m4v7); 
\fill[color=green!60!black] (m4v2) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (m4v3) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (m4v8) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (m4v9) circle (0.9pt) node[left] (0up) {  };
%
%
%
%bottom_plane
%
\draw[color=gray, opacity=0.4, semithick] (0,1,-5) -- (1,1,-5) -- (1,0,-5) -- (0,0,-5)--(0,1,-5);	
\fill [blue!20,opacity=0.2] (1,0,-5) -- (1,1,-5) -- (0,1,-5)--(0,0,-5);	
%
%
% A-lines and T-vertices: 
\coordinate (m5v1) at (0.5,0,-5);
\coordinate (m5v2) at (0.5,0.2,-5);
\coordinate (m5v3) at (0.25,0.6,-5);
\coordinate (m5v4) at (0.45, 0.48, -5);
\coordinate (m5v5) at (0.6, 0.7, -5);
\coordinate (m5v6) at (0.55, 1, -5);
\coordinate (m5v7) at (0.2,1,-5);
\coordinate (m5v8) at (0.435,0.32,-5);
\coordinate (m5v9) at (0.78,0.85,-5);
\coordinate (m5v10) at (0.85,1,-5);
\draw[red!80, very thick, rounded corners=0.5mm] (m5v1) -- (m5v2) -- (m5v7);
\draw[red!80, very thick, rounded corners=0.5mm] (m5v6) -- (0.61, 0.71, -5) -- (m5v9); 
\draw[red!80, very thick] (m5v10) -- (m5v9) -- (m5v2); 
\fill[color=green!60!black] (m5v2) circle (0.9pt) node[left] (0up) {  };
\fill[color=green!60!black] (m5v9) circle (0.9pt) node[left] (0up) {  };
%
%
%
%arrows
\draw[line width=0.8, color=black,->] (-.5,1,-.15)--(-.5, 1, .25) node[anchor=west] {$\widetilde{\text{ev}}_T$} -- (-.5,1,.65) ;
\draw[line width=0.8, color=black,->] (-.5,1,-1.15)--(-.5, 1, -.75) node[anchor=west] {$\bar\alpha$} -- (-.5,1,-.35) ;
\draw[line width=0.8, color=black,->] (-.5,1,-2.15)--(-.5, 1, -1.75) node[anchor=west] {$\sigma_{\widetilde{\text{ev}}_{\mathcal A}, T^\dagger}$} -- (-.5,1,-1.35) ;
\draw[line width=0.8, color=black,->] (-.5,1,-3.15)--(-.5, 1, -2.75) node[anchor=west] {$\widetilde{\text{ev}}_{\widetilde{\text{coev}}_{\mathcal A}}$} -- (-.5,1,-2.35) ;
\draw[line width=0.8, color=black,->] (-.5,1,-4.15)--(-.5, 1, -3.75) node[anchor=west] {$\tau_{\mathcal A}^{-1}$} -- (-.5,1,-3.35) ;
\draw[line width=0.8, color=black,->] (-.5,1,-5.15)--(-.5, 1, -4.75) node[anchor=west] {$\text{coev}_T$} -- (-.5,1,-4.35) ;
\end{tikzpicture}
